Neural Video Coding under Limited Delay: Theoretical Optimality and System Design

Traditional neural video compression (NVC) methods predominantly follow strictly causal predictive-coding paradigm, treating zero-frame delay as a fixed constraint rather than delay as an explicit design parameter. From an information-theoretic perspective, allowing limited frame delay enables a codec to exploit correlations with future frames within the delay window, thereby reducing uncertainty that is inaccessible to strictly causal prediction and potentially improving the rate-distortion tradeoff. In this work, we formalize this intuition through a rigorous rate-distortion analysis builds on the clique factorization of Markov networks, and propose Graph-Factored Sequential Coding (GFSC), a principled framework for sequential video coding under limited delay. To our knowledge, we provide the first theoretical result showing that, for general $K$-order Markov sources with positive distributions, a $K$-frame delay is sufficient to attain joint-coding rate-distortion optimality over a nontrivial distortion region, a guarantee unavailable to zero-delay causal coding in general. In practice, we instantiate GFSC through lightweight neural modules, allowing existing causal predictive codecs to be augmented without modifying their core architectures. Experiments across multiple NVC models and datasets show that GFSC consistently improves rate-distortion performance over the corresponding causal counterparts. Under matched delay budgets, GFSC also achieves competitive performance compared with representative bidirectional codecs.

==> figs/app-fig-2o_general_markov.tex <==
\begin{figure}[!t]
\centering
\resizebox{.8\linewidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    xnode/.style={
        circle,
        draw=xdraw,
        very thick,
        minimum size=0.72cm,
        inner sep=1pt,
        fill=xfill,
        font=\normalsize
    },
    unode/.style={
        circle,
        draw=udraw,
        very thick,
        minimum size=0.66cm,
        inner sep=1pt,
        fill=ufill,
        font=\normalsize
    },
    edge_style/.style={
        thick,
        draw=edgecol
    },
    transform_arrow/.style={
        -{Latex[length=3.0mm,width=2.2mm]},
        line width=1.6pt,
        draw=edgecol
    }
]

% ------------------------------------------------------------
% Original second-order Markov graph:
% X_i and X_j are adjacent whenever 1 <= |i-j| <= 2.
% ------------------------------------------------------------
\begin{scope}[x=1.08cm,y=1.08cm]
    \node[xnode] (lx1) at (0.0,0.0) {$X_1$};
    \node[xnode] (lx2) at (1.5,1.8) {$X_2$};
    \node[xnode] (lx3) at (3.0,0.0) {$X_3$};
    \node[xnode] (lx4) at (4.5,1.8) {$X_4$};
    \node[xnode] (lx5) at (6.0,0.0) {$X_5$};

    % First-order edges
    \draw[edge_style] (lx1) -- (lx2);
    \draw[edge_style] (lx2) -- (lx3);
    \draw[edge_style] (lx3) -- (lx4);
    \draw[edge_style] (lx4) -- (lx5);

    % Second-order edges
    \draw[edge_style] (lx1) -- (lx3);
    \draw[edge_style] (lx2) -- (lx4);
    \draw[edge_style] (lx3) -- (lx5);
\end{scope}

% Transformation arrow.  The extra horizontal clearance keeps X_5 from
% visually merging with the arrow after the whole figure is resized.
\draw[transform_arrow] (7.10,1.03) -- (8.15,1.03);

% ------------------------------------------------------------
% Clique-wise augmented graph:
% U_1 represents {X_1,X_2,X_3},
% U_2 represents {X_2,X_3,X_4}, and
% U_3 represents {X_3,X_4,X_5}.
% ------------------------------------------------------------
\begin{scope}[xshift=8.85cm,x=1.08cm,y=1.08cm]
    \node[xnode] (rx1) at (0.0,0.0) {$X_1$};
    \node[xnode] (rx2) at (1.4,2.0) {$X_2$};
    \node[xnode] (rx3) at (3.0,0.0) {$X_3$};
    \node[xnode] (rx4) at (4.6,2.0) {$X_4$};
    \node[xnode] (rx5) at (6.0,0.0) {$X_5$};

    \node[unode] (u1) at (1.4,0.85) {$U_1$};
    \node[unode] (u2) at (3.0,1.25) {$U_2$};
    \node[unode] (u3) at (4.6,0.85) {$U_3$};

    % Clique {X_1,X_2,X_3}
    \draw[edge_style] (u1) -- (rx1);
    \draw[edge_style] (u1) -- (rx2);
    \draw[edge_style] (u1) -- (rx3);

    % Clique {X_2,X_3,X_4}
    \draw[edge_style] (u2) -- (rx2);
    \draw[edge_style] (u2) -- (rx3);
    \draw[edge_style] (u2) -- (rx4);

    % Clique {X_3,X_4,X_5}
    \draw[edge_style] (u3) -- (rx3);
    \draw[edge_style] (u3) -- (rx4);
    \draw[edge_style] (u3) -- (rx5);
\end{scope}

\end{tikzpicture}
}
\caption{
Clique-wise augmentation of a second-order Markov network, where $U_j$ is associated with the maximal clique
$(X_j,X_{j+1},X_{j+2})$.
}
\label{fig:second_order_clique_graph}
\end{figure}

==> figs/app-fig-PBV.tex <==

\begin{figure}[!ht]
    \centering

    % -------------------------------------------------
    % Color definitions
    % -------------------------------------------------
    \definecolor{iframefill}{RGB}{226,242,218}   % soft green
    \definecolor{iframedraw}{RGB}{102,153,102}

    \definecolor{pfill}{RGB}{232,240,254}        % soft blue
    \definecolor{pdraw}{RGB}{91,135,201}

    \definecolor{bfill}{RGB}{238,232,250}        % soft purple
    \definecolor{bdraw}{RGB}{143,115,181}

    \definecolor{vfill}{RGB}{255,243,224}        % soft orange
    \definecolor{vdraw}{RGB}{214,141,72}

    \definecolor{edgecol}{RGB}{120,130,145}      % soft gray-blue

    % ===================== (a) P-frame =====================
    \begin{subfigure}[t]{0.275\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[
            baseline=(current bounding box.north),
            inode/.style={
                circle, draw=iframedraw, thick,
                minimum size=0.62cm, fill=iframefill,
                font=\small
            },
            pnode/.style={
                circle, draw=pdraw, thick,
                minimum size=0.62cm, fill=pfill,
                font=\small
            },
            edge_style/.style={
                thick, draw=edgecol, -{Latex[length=2mm]}
            },
            skip_style/.style={
                thick, draw=edgecol, dashed, -{Latex[length=2mm]}
            }
        ]
            % unified bounding box
            \path[use as bounding box] (-0.5,-1.6) rectangle (5.0,1.2);

            \node[inode] (x1) at (0,0) {$X_1$};
            \node[pnode] (x2) at (1.5,0) {$X_2$};
            \node[pnode] (x3) at (3.0,0) {$X_3$};
            \node[pnode] (x4) at (4.5,0) {$X_4$};

            \node[font=\small] at (0,0.8) {\textbf{I}};
            \node[font=\small] at (1.5,0.8) {\textbf{P}};
            \node[font=\small] at (3.0,0.8) {\textbf{P}};
            \node[font=\small] at (4.5,0.8) {\textbf{P}};

            \draw[edge_style] (x4) -- (x3);
            \draw[edge_style] (x3) -- (x2);
            \draw[edge_style] (x2) -- (x1);

            \draw[skip_style] (x3) to[out=220,in=320] (x1);
            \draw[skip_style] (x4) to[out=220,in=320] (x1);
        \end{tikzpicture}
        }
        \vspace{-1.5em}
        \caption{Causal coding}
        \label{app-fig:p_code}
    \end{subfigure}
    \hfill
    % ===================== (b) B-frame =====================
    \begin{subfigure}[t]{0.345\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[
            baseline=(current bounding box.north),
            inode/.style={
                circle, draw=iframedraw, thick,
                minimum size=0.62cm, fill=iframefill,
                font=\small
            },
            bnode/.style={
                circle, draw=bdraw, thick,
                minimum size=0.62cm, fill=bfill,
                font=\small
            },
            edge_style/.style={
                thick, draw=edgecol, -{Latex[length=2mm]}
            }
        ]
            % unified bounding box
            \path[use as bounding box] (-0.5,-1.6) rectangle (6.5,1.2);

            \node[inode] (x1) at (0,0) {$X_1$};
            \node[bnode] (x2) at (1.5,0) {$X_2$};
            \node[bnode] (x3) at (3.0,0) {$X_3$};
            \node[bnode] (x4) at (4.5,0) {$X_4$};
            \node[inode] (x5) at (6.0,0) {$X_5$};

            \node[font=\small] at (0,0.8) {\textbf{I}};
            \node[font=\small] at (1.5,0.8) {\textbf{B}};
            \node[font=\small] at (3.0,0.8) {\textbf{B}};
            \node[font=\small] at (4.5,0.8) {\textbf{B}};
            \node[font=\small] at (6.0,0.8) {\textbf{I}};

            \draw[edge_style] (x2) -- (x3);
            \draw[edge_style] (x2) -- (x1);
            \draw[edge_style] (x4) -- (x3);
            \draw[edge_style] (x4) -- (x5);

            \draw[edge_style] (x3) to[out=235,in=305] (x1);
            \draw[edge_style] (x3) to[out=305,in=235] (x5);
        \end{tikzpicture}
        }
        \vspace{-1.5em}
        \caption{Bidirectional coding}
        \label{app-fig:b_code}
    \end{subfigure}
    \hfill
    % ===================== (c) Virtual-frame =====================
    \begin{subfigure}[t]{0.345\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[
            baseline=(current bounding box.north),
            rnode/.style={
                circle, draw=iframedraw, thick,
                minimum size=0.62cm, fill=iframefill,
                font=\small
            },
            vnode/.style={
                circle, draw=vdraw, thick,
                minimum size=0.62cm, fill=vfill,
                font=\small
            },
            edge_style/.style={
                thick, draw=edgecol, -{Latex[length=2mm]}
            }
        ]
            % unified bounding box
            \path[use as bounding box] (-0.5,-1.6) rectangle (6.5,1.2);

            \node[rnode] (x1) at (0,0) {$X_1$};
            \node[vnode] (u12) at (1.5,0) {$U_1$};
            \node[rnode] (x2) at (3.0,0) {$X_2$};
            \node[vnode] (u13) at (4.5,0) {$U_2$};
            \node[rnode] (x3) at (6.0,0) {$X_3$};

            \node[font=\small] at (0,0.8) {\textbf{R}};
            \node[font=\small] at (1.5,0.8) {\textbf{A}};
            \node[font=\small] at (3.0,0.8) {\textbf{R}};
            \node[font=\small] at (4.5,0.8) {\textbf{A}};
            \node[font=\small] at (6.0,0.8) {\textbf{R}};

            \draw[edge_style] (u12) -- (x1);
            \draw[edge_style] (u12) -- (x2);
            \draw[edge_style] (u13) -- (x2);
            \draw[edge_style] (u13) -- (x3);
        \end{tikzpicture}
        }
        \vspace{-1.5em}
        \caption{GFSC-$1$}
        \label{app-fig:lisc}
    \end{subfigure}
    \caption{
    \textit{Left}: graphical illustration for causal predictive coding. 
    \textit{Middle}: graphical illustration for bidirectional coding. 
    \textit{Right}: graphical illustration for proposed GFSC-$1$. }
    \label{app-fig:p_b_v}
\end{figure}





==> figs/app-fig-b_code_and_delay.tex <==
\begin{figure}[!ht]
\centering
\resizebox{0.6\linewidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    iframe/.style={
        draw=blue!75!black,
        fill=blue!8,
        thick,
        rounded corners=2pt,
        minimum width=1.25cm,
        minimum height=1.25cm,
        font=\large
    },
    bframe/.style={
        draw=orange!75!black,
        fill=orange!8,
        thick,
        rounded corners=2pt,
        minimum width=1.25cm,
        minimum height=1.25cm,
        font=\large
    },
    brace/.style={
        decorate,
        decoration={brace, amplitude=6pt},
        thick,
        draw=black!55
    },
    mainarrow/.style={
        ->,
        thick,
        draw=black!65
    },
    lab/.style={
        inner sep=1pt,
        outer sep=0pt,
        text=black!75
    }
]

% ------------------------------------------------------------
% Frame positions
% ------------------------------------------------------------
\node[iframe] (i1) at (0,0) {$I_1$};
\node[bframe] (b1) at (1.9,0) {$B_1$};
\node[bframe] (b2) at (3.8,0) {$B_2$};

\node[font=\Large, text=black!65] (dots1) at (5.25,0) {$\cdots$};
\node[font=\Large, text=black!65] (dots2) at (6.35,0) {$\cdots$};

\node[bframe] (bnm1) at (8.15,0) {$B_{N-1}$};
\node[iframe] (iN) at (10.05,0) {$I_N$};

% ------------------------------------------------------------
% Top brace: N-length video clip
% ------------------------------------------------------------
\draw[brace] 
    ($(i1.north west)+(-0.05,0.25)$) --
    ($(iN.north east)+(0.05,0.25)$)
    node[midway, above=8pt, font=\large, text=black!75]
    {$N$-length video clip};

% ------------------------------------------------------------
% Bottom brace: delay window
% ------------------------------------------------------------
\draw[
    brace,
    decoration={brace, mirror, amplitude=6pt}
]
    ($(b1.south west)+(-0.02,-0.25)$) --
    ($(iN.south east)+(0.02,-0.25)$)
    node[midway, below=9pt, font=\large, align=center, text=black!75]
    {Delay window\\with $(N-2)$-frame delay};

% ------------------------------------------------------------
% Waiting annotation
% ------------------------------------------------------------
\draw[mainarrow] ($(b1.south)+(0,-0.75)$) -- (b1.south);

\node[
    align=center,
    font=\normalsize,
    text=black!75
] at ($(b1.south)+(0,-1.15)$)
{wait until\\$I_N$ arrives};

\end{tikzpicture}
}
\caption{Illustration of the delay induced by B-frame coding over an $N$-length video clip.}
\label{app-fig:b_frame_delay_window}
\end{figure}

==> figs/app-fig-dcvc_system.tex <==

\begin{figure}[!t]
\centering
\begingroup
\definecolor{archInk}{HTML}{354552}
\definecolor{archMuted}{HTML}{687986}
\definecolor{archMotion}{HTML}{648AA7}
\definecolor{archMotionFill}{HTML}{EDF4FA}
\definecolor{archContext}{HTML}{65958A}
\definecolor{archContextFill}{HTML}{EDF7F3}
\definecolor{archTMF}{HTML}{BE762A}
\definecolor{archTMFFill}{HTML}{FFF0DE}
\definecolor{archSTSA}{HTML}{8460A8}
\definecolor{archSTSAFill}{HTML}{F1EBF8}

\resizebox{.8\linewidth}{!}{
\begin{tikzpicture}[
    font=\normalsize,
    % text=archInk,
    line cap=round,
    line join=round,
    flow/.style={
        -{Latex[length=2.0mm,width=1.45mm]},
        % draw=archInk, 
        line width=0.85pt,
        rounded corners=1.5pt
    },
    refpath/.style={
        % draw=archMotion, 
        line width=0.8pt,
        rounded corners=1.5pt
    },
    refarrow/.style={
        refpath, -{Latex[length=2.0mm,width=1.45mm]}
    },
    archvar/.style={font=\large, inner sep=1.5pt},
    branch/.style={
        font=\small, 
        % text=archMuted
    },
    operation/.style={
        rectangle, 
        % rounded corners=2pt,
        minimum width=2.15cm, minimum height=0.68cm,
        line width=0.8pt, inner sep=3pt,
        align=center, font=\normalsize
    },
    motion/.style={
        draw=archMotion, 
        fill=archMotionFill
    },
    context/.style={
        draw=archContext, 
        fill=archContextFill
    },
    encoder/.style={
        trapezium,
        trapezium left angle=70,
        trapezium right angle=70,
        shape border rotate=180,
        minimum width=1.65cm, minimum height=0.68cm,
        inner sep=2pt, line width=0.8pt,
        font=\large
    },
    decoder/.style={
        trapezium,
        trapezium left angle=70,
        trapezium right angle=70,
        minimum width=1.65cm, minimum height=0.68cm,
        inner sep=2pt, line width=0.8pt,
        font=\large
    },
    quantizer/.style={
        rectangle, 
        % rounded corners=1pt,
        draw=black, 
        fill=white, 
        line width=0.8pt,
        minimum size=0.54cm, inner sep=2pt,
        font=\normalsize
    },
    enhanced/.style={
        rectangle, 
        % rounded corners=3pt,
        minimum height=0.90cm,
        inner sep=4pt, line width=1.1pt,
        font=\normalsize\bfseries, align=center
    },
    outputlabel/.style={
        font=\small, 
        % text=archMuted, 
        inner sep=0pt
    }
]

% ============================================================
% Panel headings and branch labels
% ============================================================
\node[font=\large\bfseries] at (3.15,8.35) {(a) DCVC};
\node[font=\large\bfseries] at (13.55,8.35) {(b) DCVC + GFSC};
\draw[draw=black!75, line width=0.6pt] (0.0,7.98) -- (6.35,7.98);
\draw[draw=black!75, line width=0.6pt] (8.0,7.98) -- (19.10,7.98);

\node[branch] at (1.65,7.70) {Motion branch};
\node[branch] at (4.90,7.70) {Context branch};
\node[branch] at (10.80,7.70) {Motion branch};
\node[branch] at (16.10,7.70) {Context branch};

% ============================================================
% (a) DCVC: motion branch
% ============================================================
\node[archvar] (bref) at (1.05,7.16) {$\hat{X}_{t-1}$};
\node[archvar] (bxt) at (2.25,7.16) {$X_t$};
\node[operation,motion] (bme) at (1.65,6.0) {ME};
\node[encoder,motion] (bfm) at (1.65,5.0) {$f_m$};
\node[quantizer] (bqm) at (1.65,3.50) {$\mathrm Q$};
\node[decoder,motion] (bgm) at (1.65,2.0) {$g_m$};
\node[operation,motion] (bmc) at (1.65,1.0) {MC};
\node[archvar] (bcontext) at (1.65,-0.22) {$\bar{X}_t$};
\node[outputlabel] at (1.65,-0.62) {Context};

\draw[flow] (bref.south) -- ($(bme.north)+(-0.60,0)$);
\draw[flow] (bxt.south) -- ($(bme.north)+(0.60,0)$);
\draw[flow] (bme.south) -- (bfm.north);
\draw[flow] (bfm.south) -- (bqm.north);
\draw[flow] (bqm.south) -- (bgm.north);
\draw[flow] (bgm.south) -- (bmc.north);
\draw[flow] (bmc.south) -- (bcontext.north);

% Reference conditioning follows the bypass in the supplied sketch.
\coordinate (brefTap) at ($(bref.south)+(0,-0.08)$);
\draw[refpath] (brefTap) -| (0.02,1.0);
\draw[refarrow] (0.02,2.0) -- (bgm.west);
\draw[refarrow] (0.02,1.0) -- (bmc.west);
\fill[archMotion] (brefTap) circle (1pt);
\fill[archMotion] (0.02,2.0) circle (1pt);

% ============================================================
% (a) DCVC: context branch
% ============================================================
\node[archvar] (bcinput) at (4.30,7.16) {$\bar{X}_t$};
\node[archvar] (bxinput) at (5.50,7.16) {$X_t$};
\node[encoder,context] (bfc) at (4.90,5.35) {$f_c$};
\node[quantizer] (bqc) at (4.90,3.50) {$\mathrm Q$};
\node[decoder,context] (bgc) at (4.90,1.7) {$g_c$};
\node[archvar] (bxhat) at (4.90,-0.22) {$\hat{X}_t$};
\node[outputlabel] at (4.90,-0.62) {Reconstruction};

\draw[flow] (bcinput.south) -- ($(bfc.north)+(-0.60,0)$);
\draw[flow] (bxinput.south) -- ($(bfc.north)+(0.60,0)$);
\draw[flow] (bfc.south) -- (bqc.north);
\draw[flow] (bqc.south) -- (bgc.north);
\draw[flow] (bgc.south) -- (bxhat.north);

% ============================================================
% GFSC extension, in the gap between panels
% ============================================================
\draw[draw=black!75, line width=0.6pt] (7.15,7.95) -- (7.15,5.65);
\draw[draw=black!75, line width=0.6pt] (7.15,3.98) -- (7.15,-0.58);
\node[align=center,font=\small\bfseries]
    at (7.15,5.14) {GFSC\\extension};
\draw[-{Latex[length=3mm,width=2.2mm]},line width=1.6pt]
    (6.60,4.55) -- (7.70,4.55);

% ============================================================
% (b) GFSC: parallel motion encoders and temporal motion fusion
% ============================================================
\node[archvar] (gref0) at (8.75,7.16) {$\hat{X}_{t-1}$};
\node[archvar] (gxt0) at (9.95,7.16) {$X_t$};
\node[archvar] (gref1) at (11.65,7.16) {$\hat{X}_{t-1}$};
\node[archvar] (gxt1) at (12.85,7.16) {$X_{t+1}$};
\node[operation,motion] (gme0) at (9.35,6.15) {ME};
\node[operation,motion] (gme1) at (12.25,6.15) {ME};
\node[encoder,motion] (gfm0) at (9.35,5.05) {$f_m$};
\node[encoder,motion] (gfm1) at (12.25,5.05) {$f_m$};

\node[enhanced,draw=archTMF,fill=archTMFFill,minimum width=3.85cm]
    (tmf) at (10.80,3.75) {$\mathrm{TJM}_m$};
\node[quantizer] (gqm) at (10.80,2.65) {$\mathrm Q$};
\node[decoder,motion] (ggm) at (10.80,1.65) {$g_m$};
\node[operation,motion] (gmc) at (10.80,0.65) {MC};
\node[archvar] (gcontext) at (10.80,-0.22) {$\bar{X}_t$};
\node[outputlabel] at (10.80,-0.62) {Context};

\draw[flow] (gref0.south) -- ($(gme0.north)+(-0.60,0)$);
\draw[flow] (gxt0.south) -- ($(gme0.north)+(0.60,0)$);
\draw[flow] (gref1.south) -- ($(gme1.north)+(-0.60,0)$);
\draw[flow] (gxt1.south) -- ($(gme1.north)+(0.60,0)$);
\draw[flow] (gme0.south) -- (gfm0.north);
\draw[flow] (gme1.south) -- (gfm1.north);
% Direct vertical connections from both motion encoders to TMF.
\draw[flow] (gfm0.south) -- (gfm0.south |- tmf.north);
\draw[flow] (gfm1.south) -- (gfm1.south |- tmf.north);
\draw[flow] (tmf.south) -- (gqm.north);
\draw[flow] (gqm.south) -- (ggm.north);
\draw[flow] (ggm.south) -- (gmc.north);
\draw[flow] (gmc.south) -- (gcontext.north);

% The reference path is retained in the GFSC motion branch.
\coordinate (grefTap) at ($(gref0.south)+(0,-0.08)$);
\draw[refpath] (grefTap) -| (7.96,0.65);
\draw[refarrow] (7.96,1.65) -- (ggm.west);
\draw[refarrow] (7.96,0.65) -- (gmc.west);
\fill[archMotion] (grefTap) circle (1pt);
\fill[archMotion] (7.96,1.65) circle (1pt);

% ============================================================
% (b) GFSC: parallel context encoders and spatiotemporal attention
% ============================================================
\node[archvar] (gcinput0) at (14.00,7.16) {$\bar{X}_t$};
\node[archvar] (gxinput0) at (15.20,7.16) {$X_t$};
\node[archvar] (gcinput1) at (17.00,7.16) {$\bar{X}_t$};
\node[archvar] (gxinput1) at (18.20,7.16) {$X_{t+1}$};
\node[encoder,context] (gfc0) at (14.60,5.55) {$f_c$};
\node[encoder,context] (gfc1) at (17.60,5.55) {$f_c$};
\node[enhanced,draw=archSTSA,fill=archSTSAFill,minimum width=4.30cm]
    (stsa) at (16.10,3.75) {$\mathrm{TJM}_c$};
\node[quantizer] (gqc) at (16.10,2.65) {$\mathrm Q$};
\node[decoder,context] (ggc) at (16.10,1.30) {$g_c$};
\node[archvar] (gxhat) at (16.10,-0.22) {$\hat{X}_t$};
\node[outputlabel] at (16.10,-0.62) {Reconstruction};

\draw[flow] (gcinput0.south) -- ($(gfc0.north)+(-0.60,0)$);
\draw[flow] (gxinput0.south) -- ($(gfc0.north)+(0.60,0)$);
\draw[flow] (gcinput1.south) -- ($(gfc1.north)+(-0.60,0)$);
\draw[flow] (gxinput1.south) -- ($(gfc1.north)+(0.60,0)$);
\draw[flow] (gfc0.south) -- ($(stsa.north)+(-1.50,0)$);
\draw[flow] (gfc1.south) -- ($(stsa.north)+(1.50,0)$);
\draw[flow] (stsa.south) -- (gqc.north);
\draw[flow] (gqc.south) -- (ggc.north);
\draw[flow] (ggc.south) -- (gxhat.north);

% Compact shared key.
\node[font=\small,inner sep=0pt] at (9.55,-1.15) {
    ME: motion estimation \qquad
    MC: motion compensation \qquad
    $\mathrm Q$: quantization
};
\end{tikzpicture}%
}
\endgroup
\caption{Simplified DCVC and GFSC architectures. 
GFSC introduces temporal joint modeling (TJM) modules to both motion and context branch, highlighted in \emph{orange} and \emph{purple}, respectively. 
One delayed frame case is shown. 
Additional delayed frames provide further inputs to these modules. 
The mappings $f_m, f_c$ and $g_m,g_c$ denote motion/context encoders and decoders, respectively.}
\label{fig:dcvc_gfsc_architecture}
\end{figure}




==> figs/app-fig-dsc_setup.tex <==
\begin{figure}[!ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    enc/.style={
        draw=blue!75!black,
        fill=blue!8,
        rounded corners=2pt,
        thick,
        minimum width=1.35cm,
        minimum height=0.7cm,
        align=center
    },
    dec/.style={
        draw=teal!65!black,
        fill=teal!8,
        rounded corners=2pt,
        thick,
        minimum width=1.35cm,
        minimum height=0.7cm,
        align=center
    },
    mainarrow/.style={->, thick, draw=black!75},
    wire/.style={->, thick, draw=black!65},
    wirenoarrow/.style={thick, draw=black!65},
    sidearrow/.style={->, thick, dashed, draw=black!55},
    lab/.style={inner sep=1pt, outer sep=0pt, text=black!80},
]

% ============================================================
% Left: proposed 2-delay coding system
% ============================================================
\begin{scope}[xshift=0cm]
% \node[font=\small\bfseries] at (2.9,1.05) {2-delay coding system};
\def\xin{-1.25}
\def\xf{0.4}
\def\xmid{2.25}
\def\xg{3.75}
\def\xout{5.25}

\def\yone{0}
\def\ytwo{-1.5}
\def\ythree{-3.0}
\def\yfour{-4.5}

% Inputs
\node[left] (x1) at (\xin,\yone) {$X_1$};
\node[left] (x2) at (\xin,\ytwo) {$X_2$};
\node[left] (x3) at (\xin,\ythree) {$X_3$};
\node[left] (x4) at (\xin,\yfour) {$X_4$};

% Encoders, aligned with inputs
\node[enc] (f1) at (\xf,\yone) {$f_1$};
\node[enc] (f2) at (\xf,\ytwo) {$f_2$};
\node[enc] (f3) at (\xf,\ythree) {$f_3$};
\node[enc] (f4) at (\xf,\yfour) {$f_4$};

% Decoders: g_j aligned with f_{j+2}
\node[dec] (g1) at (\xg,\ythree) {$g_1$};
\node[dec] (g2) at (\xg,\yfour) {$g_2$};
\node[dec] (g3) at (\xg,-6.0) {$g_3$};
\node[dec] (g4) at (\xg,-7.5) {$g_4$};

% Shared randomness W
\foreach \f in {f1,f2,f3,f4,g1,g2,g3,g4}{
    \draw[mainarrow] ($(\f.north)+(0,0.32)$) node[above] {$W$} -- (\f.north);
}

% Encoder input availability, K=2
\draw[mainarrow] (x1.east) -- (f1.west);
\draw[mainarrow] (x2.east) -- (f2.west);
\draw[mainarrow] (x3.east) -- (f3.west);
\draw[mainarrow] (x4.east) -- (f4.west);

\draw[wire] (x1.east) -- ++(0.52,0) |- ($(f2.west)+(0,0.1)$);
\draw[wire] (x1.east) -- ++(0.52,0) |- ($(f3.west)+(0,0.2)$);
\draw[wire] (x1.east) -- ++(0.52,0) |- ($(f4.west)+(0,0.3)$);

\draw[wire] (x2.east) -- ++(0.4,0) |- ($(f3.west)+(0,0.1)$);
\draw[wire] (x2.east) -- ++(0.4,0) |- ($(f4.west)+(0,0.2)$);

\draw[wire] (x3.east) -- ++(0.28,0) |- ($(f4.west)+(0,0.1)$);

% Messages
\draw[mainarrow] (f1.east) -- ++(0.5,0) node[above, lab] {$M_1$} coordinate (m1);
\draw[mainarrow] (f2.east) -- ++(0.5,0) node[above, lab] {$M_2$} coordinate (m2);
\draw[mainarrow] (f3.east) -- ++(0.5,0) node[above, lab] {$M_3$} coordinate (m3);
\draw[mainarrow] (f4.east) -- ++(0.5,0) node[above, lab] {$M_4$} coordinate (m4);

% Message bus
\draw[wirenoarrow] (m1) -- (2.24,\yone); % -- (2.5,-5.75);
\draw[wirenoarrow] (m2) -- (2.12,\ytwo); % -- (\xmid,-5.75);
\draw[wirenoarrow] (m3) -- (2.0,\ythree); % -- (\xmid,-5.75);
\draw[wirenoarrow] (m4) -- (1.88,\yfour); % -- (\xmid,-5.75);

% Decoder inputs: g_j uses available messages up to delay
\draw[mainarrow] (2.24,\yone) |- ($(g1.west)+(0,0.2)$);
\draw[mainarrow] (2.12,\ytwo) |- ($(g1.west)+(0,0.1)$);
\draw[mainarrow] (2.0,\ythree) -- ($(g1.west)+(0,0.0)$);

\draw[mainarrow] (2.24,\yone) |- ($(g2.west)+(0,0.3)$);
\draw[mainarrow] (2.12,\ytwo) |- ($(g2.west)+(0,0.2)$);
\draw[mainarrow] (2.0,\ythree) |- ($(g2.west)+(0,0.1)$);
\draw[mainarrow] (1.88,\yfour) -- ($(g2.west)+(0,0.0)$);

\draw[mainarrow] (2.24,\yone) |- ($(g3.west)+(0,0.3)$);
\draw[mainarrow] (2.12,\ytwo) |- ($(g3.west)+(0,0.2)$);
\draw[mainarrow] (2.0,\ythree) |- ($(g3.west)+(0,0.1)$);
\draw[mainarrow] (1.88,\yfour) |- ($(g3.west)+(0,0.0)$);

\draw[mainarrow] (2.24,\yone) |- ($(g4.west)+(0,0.3)$);
\draw[mainarrow] (2.12,\ytwo) |- ($(g4.west)+(0,0.2)$);
\draw[mainarrow] (2.0,\ythree) |- ($(g4.west)+(0,0.1)$);
\draw[mainarrow] (1.88,\yfour) |- ($(g4.west)+(0,0.0)$);

% Outputs
\draw[mainarrow] (g1.east) -- ++(0.55,0) node[right] {$\hat{X}_1$};
\draw[mainarrow] (g2.east) -- ++(0.55,0) node[right] {$\hat{X}_2$};
\draw[mainarrow] (g3.east) -- ++(0.55,0) node[right] {$\hat{X}_3$};
\draw[mainarrow] (g4.east) -- ++(0.55,0) node[right] {$\hat{X}_4$};

\end{scope}
% ============================================================
% Middle: NC-NC 2-delay system
% ============================================================
\begin{scope}[xshift=7.8cm]
% \node[font=\small\bfseries] at (2.9,1.05) {2-delay coding system};
\def\xin{-1.25}
\def\xf{0.4}
\def\xmid{2.25}
\def\xg{3.75}
\def\xout{5.25}

\def\yone{0}
\def\ytwo{-1.5}
\def\ythree{-3.0}
\def\yfour{-4.5}

% Inputs
\node[left] (x1) at (\xin,\yone) {$X_1$};
\node[left] (x2) at (\xin,\ytwo) {$X_2$};
\node[left] (x3) at (\xin,\ythree) {$X_3$};
\node[left] (x4) at (\xin,\yfour) {$X_4$};

% Encoders, aligned with inputs
\node[enc] (f1) at (\xf,\ytwo) {$f_1$};
\node[enc] (f2) at (\xf,\ythree) {$f_2$};
\node[enc] (f3) at (\xf,\yfour) {$f_3$};
\node[enc] (f4) at (\xf,-6.0) {$f_4$};

% Decoders: g_j aligned with f_{j+2}
\node[dec] (g1) at (\xg,\ythree) {$g_1$};
\node[dec] (g2) at (\xg,\yfour) {$g_2$};
\node[dec] (g3) at (\xg,-6.0) {$g_3$};
\node[dec] (g4) at (\xg,-7.5) {$g_4$};

% Shared randomness W
\foreach \f in {f1,f2,f3,f4,g1,g2,g3,g4}{
    \draw[mainarrow] ($(\f.north)+(0,0.32)$) node[above] {$W$} -- (\f.north);
}

% Encoder input availability, K=2
% \draw[mainarrow] (x1.east) -- (f1.west);
\draw[mainarrow] (x2.east) -- (f1.west);
\draw[mainarrow] (x3.east) -- (f2.west);
\draw[mainarrow] (x4.east) -- (f3.west);

\draw[wire] (x1.east) -- ++(0.52,0) |- ($(f1.west)+(0,0.1)$);
\draw[wire] (x1.east) -- ++(0.52,0) |- ($(f2.west)+(0,0.2)$);
\draw[wire] (x1.east) -- ++(0.52,0) |- ($(f3.west)+(0,0.3)$);
\draw[wire] (x1.east) -- ++(0.52,0) |- ($(f4.west)+(0,0.3)$);

\draw[wire] (x2.east) -- ++(0.4,0) |- ($(f2.west)+(0,0.1)$);
\draw[wire] (x2.east) -- ++(0.4,0) |- ($(f3.west)+(0,0.2)$);
\draw[wire] (x2.east) -- ++(0.4,0) |- ($(f4.west)+(0,0.2)$);

\draw[wire] (x3.east) -- ++(0.28,0) |- ($(f3.west)+(0,0.1)$);
\draw[wire] (x3.east) -- ++(0.28,0) |- ($(f4.west)+(0,0.1)$);

\draw[wire] (x4.east) -- ++(0.16,0) |- ($(f4.west)+(0,0.0)$);

% Messages
\draw[mainarrow] (f1.east) -- ++(0.5,0) node[above, lab] {$M_1$} coordinate (m1);
\draw[mainarrow] (f2.east) -- ++(0.5,0) node[above, lab] {$M_2$} coordinate (m2);
\draw[mainarrow] (f3.east) -- ++(0.5,0) node[above, lab] {$M_3$} coordinate (m3);
\draw[mainarrow] (f4.east) -- ++(0.5,0) node[above, lab] {$M_4$} coordinate (m4);

% Message bus
\draw[wirenoarrow] (m1) -- (2.24,\ytwo); % -- (2.5,-5.75);
\draw[wirenoarrow] (m2) -- (2.12,\ythree); % -- (\xmid,-5.75);
\draw[wirenoarrow] (m3) -- (2.0,\yfour); % -- (\xmid,-5.75);
\draw[wirenoarrow] (m4) -- (1.88,-6.0); % -- (\xmid,-5.75);

% Decoder inputs: g_j uses available messages up to delay
\draw[mainarrow] (2.24,\ytwo) |- ($(g1.west)+(0,0.1)$);
\draw[mainarrow] (2.12,\ythree) |- ($(g1.west)+(0,0.0)$);

\draw[mainarrow] (2.24,\ytwo) |- ($(g2.west)+(0,0.2)$);
\draw[mainarrow] (2.12,\ythree) |- ($(g2.west)+(0,0.1)$);
\draw[mainarrow] (2.0,\yfour) |- ($(g2.west)+(0,0.0)$);

\draw[mainarrow] (2.24,\ytwo) |- ($(g3.west)+(0,0.3)$);
\draw[mainarrow] (2.12,\ythree) |- ($(g3.west)+(0,0.2)$);
\draw[mainarrow] (2.0,\yfour) |- ($(g3.west)+(0,0.1)$);
\draw[mainarrow] (1.88,-6.0) |- ($(g3.west)+(0,0.0)$);

\draw[mainarrow] (2.24,\ytwo) |- ($(g4.west)+(0,0.3)$);
\draw[mainarrow] (2.12,\ythree) |- ($(g4.west)+(0,0.2)$);
\draw[mainarrow] (2.0,\yfour) |- ($(g4.west)+(0,0.1)$);
\draw[mainarrow] (1.88,-6.0) |- ($(g4.west)+(0,0.0)$);

% Outputs
\draw[mainarrow] (g1.east) -- ++(0.55,0) node[right] {$\hat{X}_1$};
\draw[mainarrow] (g2.east) -- ++(0.55,0) node[right] {$\hat{X}_2$};
\draw[mainarrow] (g3.east) -- ++(0.55,0) node[right] {$\hat{X}_3$};
\draw[mainarrow] (g4.east) -- ++(0.55,0) node[right] {$\hat{X}_4$};

\end{scope}
% ============================================================
% Right: NC-C 2-delay system
% ============================================================
\begin{scope}[xshift=15.6cm]
% \node[font=\small\bfseries] at (2.8,1.05) {NC-C 2-delay system};
\def\xin{-1.25}
\def\xf{0.40}
\def\xg{3.75}
\def\xout{5.25}

\def\yone{0}
\def\ytwo{-1.5}
\def\ythree{-3.0}
\def\yfour{-4.5}

% Inputs
\node[left] (rx1) at (\xin,\yone) {$X_1$};
\node[left] (rx2) at (\xin,\ytwo) {$X_2$};
\node[left] (rx3) at (\xin,\ythree) {$X_3$};
\node[left] (rx4) at (\xin,\yfour) {$X_4$};

% Encoders: f_j aligned with X_{j+2}
\node[enc] (rf1) at (\xf,\ythree) {$f_1$};
\node[enc] (rf2) at (\xf,\yfour) {$f_2$};
\node[enc] (rf3) at (\xf,-6.0) {$f_3$};
\node[enc] (rf4) at (\xf,-7.5) {$f_4$};

% Decoders aligned with encoders
\node[dec] (rg1) at (\xg,\ythree) {$g_1$};
\node[dec] (rg2) at (\xg,\yfour) {$g_2$};
\node[dec] (rg3) at (\xg,-6.0) {$g_3$};
\node[dec] (rg4) at (\xg,-7.5) {$g_4$};

% Shared randomness W
\foreach \f in {rf1,rf2,rf3,rf4,rg1,rg2,rg3,rg4}{
    \draw[mainarrow] ($(\f.north)+(0,0.32)$) node[above] {$W$} -- (\f.north);
}

% Input buses for noncausal encoder with 2-frame lookahead
\draw[wire] (rx1.east) -- ++(0.52,0) |- ($(rf1.west)+(0,0.2)$);
\draw[wire] (rx1.east) -- ++(0.52,0) |- ($(rf2.west)+(0,0.3)$);
\draw[wire] (rx1.east) -- ++(0.52,0) |- ($(rf3.west)+(0,0.3)$);
\draw[wire] (rx1.east) -- ++(0.52,0) |- ($(rf4.west)+(0,0.3)$);

\draw[wire] (rx2.east) -- ++(0.4,0) |- ($(rf1.west)+(0,0.10)$);
\draw[wire] (rx2.east) -- ++(0.4,0) |- ($(rf2.west)+(0,0.20)$);
\draw[wire] (rx2.east) -- ++(0.4,0) |- ($(rf3.west)+(0,0.20)$);
\draw[wire] (rx2.east) -- ++(0.4,0) |- ($(rf4.west)+(0,0.20)$);

\draw[wire] (rx3.east) -- ++(0.28,0) |- ($(rf1.west)+(0,0.00)$);
\draw[wire] (rx3.east) -- ++(0.28,0) |- ($(rf2.west)+(0,0.10)$);
\draw[wire] (rx3.east) -- ++(0.28,0) |- ($(rf3.west)+(0,0.10)$);
\draw[wire] (rx3.east) -- ++(0.28,0) |- ($(rf4.west)+(0,0.10)$);

\draw[wire] (rx4.east) -- ++(0.16,0) |- ($(rf2.west)+(0,0.00)$);
\draw[wire] (rx4.east) -- ++(0.16,0) |- ($(rf3.west)+(0,0.00)$);
\draw[wire] (rx4.east) -- ++(0.16,0) |- ($(rf4.west)+(0,0.00)$);

% Messages and causal decoder side-information
\draw[mainarrow] (rf1.east) -- ++(0.5,0) node[above, lab] {$M_1$} coordinate (m1);
\draw[mainarrow] (rf2.east) -- ++(0.5,0) node[above, lab] {$M_2$} coordinate (m2);
\draw[mainarrow] (rf3.east) -- ++(0.5,0) node[above, lab] {$M_3$} coordinate (m3);
\draw[mainarrow] (rf4.east) -- ++(0.5,0) node[above, lab] {$M_4$} coordinate (m4);

\draw[wirenoarrow] (m1) -- (2.24,\ythree); % -- (2.5,-5.75);
\draw[wirenoarrow] (m2) -- (2.12,\yfour); % -- (\xmid,-5.75);
\draw[wirenoarrow] (m3) -- (2.0,-6.0); % -- (\xmid,-5.75);
\draw[wirenoarrow] (m4) -- (1.88,-7.5); % -- (\xmid,-5.75);

% Decoder inputs: g_j uses available messages up to delay
\draw[mainarrow] (2.24,\ythree) -- ($(rg1.west)+(0,0.0)$);
\draw[mainarrow] (2.24,\ythree) |- ($(rg2.west)+(0,0.1)$);
\draw[mainarrow] (2.24,\ythree) |- ($(rg3.west)+(0,0.2)$);
\draw[mainarrow] (2.24,\ythree) |- ($(rg4.west)+(0,0.3)$);

\draw[mainarrow] (2.12,\yfour) -- ($(rg2.west)+(0,0.0)$);
\draw[mainarrow] (2.12,\yfour) |- ($(rg3.west)+(0,0.1)$);
\draw[mainarrow] (2.12,\yfour) |- ($(rg4.west)+(0,0.2)$);

\draw[mainarrow] (2.0,-6.0) -- ($(rg3.west)+(0,0.0)$);
\draw[mainarrow] (2.0,-6.0) |- ($(rg4.west)+(0,0.1)$);

\draw[mainarrow] (1.88,-7.5) -- ($(rg4.west)+(0,0.0)$);

% Outputs
\draw[mainarrow] (rg1.east) -- ++(0.55,0) node[right] {$\hat{X}_1$};
\draw[mainarrow] (rg2.east) -- ++(0.55,0) node[right] {$\hat{X}_2$};
\draw[mainarrow] (rg3.east) -- ++(0.55,0) node[right] {$\hat{X}_3$};
\draw[mainarrow] (rg4.east) -- ++(0.55,0) node[right] {$\hat{X}_4$};

\end{scope}
\end{tikzpicture}
}
\caption{Illustration of three coding architectures for a four-frame source under $2$-frame delay.
\textit{Left}: C-NC. 
\textit{Middle}: NC-NC. 
\textit{Right}: NC-C.
}
\label{app-fig:delayed_setups}
\end{figure}

==> figs/app-fig-gauss_numerical_results.tex <==
\begin{figure}[t]
\centering

% ===== GLOBAL LEGEND =====
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=3,
    legend to name=commonlegend,
    legend style={
        draw=none,
        font=\small,
        column sep=1.5em
    }
]
\addlegendimage{blue, solid, line width=1.5pt}
\addlegendentry{Joint}

\addlegendimage{green!70!black, dashed, line width=1.5pt}
\addlegendentry{Causal}

\addlegendimage{orange!90!white, dashdotted, line width=1.5pt}
\addlegendentry{ISC}

\end{axis}
\end{tikzpicture}

\pgfplotslegendfromname{commonlegend}

% \vspace{-0.5em}

% ================= LEFT SUBFIGURE =================
\begin{subfigure}[b]{0.32\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    axis line style={line width=0.3pt},
    width=\linewidth,
    height=0.75\linewidth,
    xmin=0, xmax=1,
    ymin=0, ymax=3,
    xlabel={Distortion $D$},
    ylabel={Rate (Bits)},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    minor tick num=1,
    tick align=outside,
    tick pos=left,
    tick label style={
        font=\tiny,
        inner sep=-2pt
    },
    major tick length=2pt,
    minor tick length=2pt,
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        fill=white,
        draw=gray!30,
        font=\scriptsize
    },
    legend cell align={left},
    legend image post style={xscale=0.5},
    line width=1.5pt,
    mark size=2.2pt,
]

\pgfmathsetmacro{\rho}{0.7}
\pgfmathsetmacro{\dth}{1-\rho}
\pgfmathsetmacro{\Rth}{0.5*ln((1+\rho)/(1-\rho))/ln(2)}

% \addplot[
%     color=blue,
%     mark=none,
%     domain=0.01:{0.99*sqrt(1-\rho^2)},
%     samples=250,
% ]
% {0.5*ln((1-\rho^2)/(x^2))/ln(2)};
% \addlegendentry{Joint coding}

% Joint coding
\addplot[
    color=blue,
    mark=none,
    domain=0.01:1,
    samples=300,
]
{
    (x <= 1-\rho)
    *
    (0.5*ln((1-\rho^2)/(x^2))/ln(2))
    +
    (x > 1-\rho)
    *
    (0.5*ln((1+\rho)/(2*x+\rho-1))/ln(2))
};

\addplot[
    color=green!70!black,
    mark=none,
    dashed,
    domain=0.01:0.99,
    samples=250,
]
{0.5*ln((\rho^2*x + 1 - \rho^2)/(x^2))/ln(2)};

\addplot[
    color=orange!90!white,
    mark=none,
    dashdotted,
    domain=0.01:0.99,
    samples=300,
]
{
(x <= 1-\rho) * (0.5*ln((1-\rho^2)/(x^2))/ln(2))
+
(x > 1-\rho) *
(
0.5*ln(
(
(
0.5^2 + 2*0.5*(1-0.5)*\rho + (1-0.5)^2
)
/
(
((0.5 + (1-0.5)*\rho)^2)/(1-x)
-
(0.5^2 + 2*0.5*(1-0.5)*\rho + (1-0.5)^2)
)
+ 1
)
)/ln(2)
)
};

\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=blue!70!black,
]
coordinates {(\dth,\Rth)};

\addplot[
    densely dashed,
    color=gray!60,
    line width=0.9pt
]
coordinates {(\dth,0) (\dth,4)};

\end{axis}
\end{tikzpicture}
}
\vspace{-1.0em}
% \caption{Symmetric distortion.}
% \label{fig:rd_symmetric}
\end{subfigure}
\hfill
% ================= MIDDLE SUBFIGURE =================
\begin{subfigure}[b]{0.32\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    axis line style={line width=0.3pt},
    width=\linewidth,
    height=0.77\linewidth,
    % scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=0.15,
    xlabel={Distortion $D$},
    ylabel={Rate Gap (Bits)},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    minor tick num=1,
    tick align=outside,
    tick pos=left,
    major tick length=2pt,
    minor tick length=2pt,
    tick label style={font=\tiny, inner sep=-2pt},
    ytick={0, 0.1},
    line width=1.1pt,
    mark size=2.4pt,
]

\pgfmathsetmacro{\rho}{0.5}

\addplot[
    color=purple,
    domain=0.01:0.99,
    samples=300,
]
{
    0.5*ln((\rho^2*x + 1 - \rho^2)/(x^2))/ln(2)
    -
    (
        (x <= 1-\rho)
        *
        (0.5*ln((1-\rho^2)/(x^2))/ln(2))
        +
        (x > 1-\rho)
        *
        (0.5*ln((1+\rho)/(2*x+\rho-1))/ln(2))
    )
};

\end{axis}
\end{tikzpicture}
}
\vspace{-1.0em}
% \caption{Sequential gap.}
% \label{fig:rd_gap}
\end{subfigure}
\hfill
% ================= RIGHT SUBFIGURE =================
\begin{subfigure}[b]{0.32\textwidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    axis line style={line width=0.3pt},
    width=\linewidth,
    height=0.75\linewidth,
    xmin=0, xmax=0.7,
    ymin=0.5, ymax=3.5,
    xlabel={Distortion $D_2$ (with $D_1 = d_1$)},
    ylabel={Rate (Bits)},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    minor tick num=1,
    tick align=outside,
    tick pos=left,
    tick label style={
        font=\tiny,
        inner sep=-2pt
    },
    major tick length=2pt,
    minor tick length=2pt,
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        fill=white,
        draw=gray!30,
        font=\scriptsize
    },
    legend cell align={left},
    legend image post style={xscale=0.5},
    line width=1.5pt,
    mark size=2.4pt,
]

% D1 = 0.1
\addplot[color=blue, opacity=0.35, forget plot] table {./imgs/dat/jc_D1_0.1.dat};
\addplot[color=green!70!black, dashed, opacity=0.35, forget plot] table {./imgs/dat/seq_D1_0.1.dat};
\addplot[color=orange!90!white, dashdotted, opacity=0.35, forget plot] table {./imgs/dat/lisc_D1_0.1.dat};

% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.pt,
%     color=blue!70!black
% ] table {./imgs/dat/pt_D1_0.1.dat};

% D1 = 0.2
\addplot[color=blue, opacity=0.65, forget plot] table {./imgs/dat/jc_D1_0.2.dat};
\addplot[color=green!70!black, dashed, opacity=0.65, forget plot] table {./imgs/dat/seq_D1_0.2.dat};
\addplot[color=orange!90!white, dashdotted, opacity=0.65, forget plot] table {./imgs/dat/lisc_D1_0.2.dat};

% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.pt,
%     color=blue!70!black,
%     opacity=0.65
% ] table {./imgs/dat/pt_D1_0.2.dat};

% D1 = 0.4
\addplot[color=blue] table {./imgs/dat/jc_D1_0.4.dat};
\addplot[color=green!70!black, dashed] table {./imgs/dat/seq_D1_0.4.dat};
\addplot[color=orange!90!white, dashdotted] table {./imgs/dat/lisc_D1_0.4.dat};


% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.pt,
%     color=blue!70!black,
%     opacity=0.35
% ] table {./imgs/dat/pt_D1_0.4.dat};

% \node[font=\tiny, anchor=west] at (axis cs:0.47,2.0) {$D_1=0.1$};
% \node[font=\tiny, anchor=west] at (axis cs:0.47,1.2) {$D_1=0.2$};
% \node[font=\tiny, anchor=west] at (axis cs:0.47,0.8) {$D_1=0.4$};

\end{axis}
\end{tikzpicture}
}
\vspace{-1.0em}
% \caption{Asymmetric distortion.}
% \label{fig:rd_asymmetric}
\end{subfigure}

\vspace{-0.5em}
\caption{
Gaussian source $(X_1, X_2)$ with $\sigma^2_1 = \sigma^2_2 = 1$ and $\rho = 0.7$.
\textit{Left}: rate-distortion $R(D)$ comparisons for symmetric distortion constraint $D$. Interpolation coefficient $\omega_{1,2} = 0.5$ for ISC. 
\textit{Middle}: Rate gap between joint coding (ISC) and causal coding for symmetric distortion case. 
\textit{Right}: rate-distortion $R(D_2)$ comparisons for asymmetric distortion constraint with fixed $d_1 = 0.1, 0.2$, and $0.4$ upside down. 
}
\vspace{-1em}
\label{fig:jc_causal_lisc}
\end{figure}

==> figs/app-fig-high_resolution_graph.tex <==
\begin{figure}[!t]
\vspace{-0.8em}
\centering
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    xnode/.style={
        circle,
        draw=xdraw,
        very thick,
        minimum size=0.9cm,
        fill=xfill,
        font=\normalsize,
        text=black
    },
    unode/.style={
        circle,
        draw=udraw,
        very thick,
        minimum size=0.78cm,
        fill=ufill,
        font=\scriptsize,
        text=black
    },
    vnode/.style={
        circle,
        draw=orange!75!black,
        very thick,
        minimum size=0.78cm,
        fill=orange!8,
        font=\normalsize,
        text=black
    },
    edge_style/.style={
        thick,
        draw=edgecol
    },
    dashed_arrow/.style={
        thick,
        draw=edgecol,
        dashed,
        ->
    },
    aux_edge/.style={
        thick,
        dashed,
        draw=orange!70!black
    }
]

% ------------------------------------------------------------
% Source variables
% ------------------------------------------------------------
\node[xnode] (x1) at (0,0) {$X_1$};
\node[xnode] (x3) at (3,0) {$X_3$};
\node[xnode] (x5) at (6,0) {$X_5$};

\node[xnode] (x2) at (1.5,2) {$X_2$};
\node[xnode] (x4) at (4.5,2) {$X_4$};

% ------------------------------------------------------------
% Edge auxiliary variables
% ------------------------------------------------------------
\draw[edge_style] (x1) -- (x2) node[midway, unode] (u12) {$U_{1,2}$};
\draw[edge_style] (x1) -- (x3) node[midway, unode] (u13) {$U_{1,3}$};
\draw[edge_style] (x2) -- (x3) node[midway, unode] (u23) {$U_{2,3}$};
\draw[edge_style] (x2) -- (x4) node[midway, unode] (u24) {$U_{2,4}$};
\draw[edge_style] (x3) -- (x4) node[midway, unode] (u34) {$U_{3,4}$};
\draw[edge_style] (x3) -- (x5) node[midway, unode] (u35) {$U_{3,5}$};
\draw[edge_style] (x4) -- (x5) node[midway, unode] (u45) {$U_{4,5}$};

% \draw[dashed_arrow] (u12) -- (u13);
% \draw[dashed_arrow] (u13) -- (u23);
% \draw[dashed_arrow] (u23) -- (u24);
% \draw[dashed_arrow] (u24) -- (u34);
% \draw[dashed_arrow] (u34) -- (u35);
% \draw[dashed_arrow] (u35) -- (u45);

% ------------------------------------------------------------
% Node auxiliary variables
% ------------------------------------------------------------
\node[vnode] (ux1) at (0,-1.25) {$U_1$};
\node[vnode] (ux3) at (3,-1.25) {$U_3$};
\node[vnode] (ux5) at (6,-1.25) {$U_5$};

\node[vnode] (ux2) at (1.5,3.25) {$U_2$};
\node[vnode] (ux4) at (4.5,3.25) {$U_4$};

\draw[aux_edge] (x1) -- (ux1);
\draw[aux_edge] (x3) -- (ux3);
\draw[aux_edge] (x5) -- (ux5);

\draw[aux_edge] (x2) -- (ux2);
\draw[aux_edge] (x4) -- (ux4);

\end{tikzpicture}
}
\caption{Augmented graphical model with node-wise and edge-wise auxiliary variables.}
\vspace{-1em}
\label{app-fig:node_edge_aux_graph}
\end{figure}


==> figs/app-fig-joint_modeling_module.tex <==
\begin{figure}[!t]
\centering
\begingroup
\definecolor{fusionInk}{HTML}{354552}
\definecolor{fusionMuted}{HTML}{697B87}
\definecolor{fusionBlue}{HTML}{648AA7}
\definecolor{fusionTeal}{HTML}{65958A}
\definecolor{fusionOrange}{HTML}{BE762A}
\definecolor{fusionPurple}{HTML}{8460A8}
\resizebox{.6\linewidth}{!}{
\begin{tikzpicture}[
    font=\normalsize, 
    % text=fusionInk,
    line cap=round, 
    line join=round,
    flow/.style={-{Latex[length=1.6mm,width=1.2mm]},
        % draw=fusionInk,
        line width=0.85pt,
        rounded corners=3pt
    },
    motionflow/.style={flow,shorten <=0.5pt,shorten >=0.5pt},
    block/.style={
        rectangle,
        % rounded corners=3pt,
        minimum width=3.15cm,minimum height=0.65cm,
        inner sep=3pt,line width=0.85pt,align=center},
    prep/.style={block,draw=fusionMuted,fill=fusionMuted!8},
    conv/.style={block,draw=fusionBlue,fill=fusionBlue!13},
    residual/.style={block,draw=fusionTeal,fill=fusionTeal!13},
    attention/.style={block,draw=fusionPurple,fill=fusionPurple!13},
    outputconv/.style={block,draw=fusionOrange,fill=fusionOrange!13},
    add/.style={
        circle,
        draw=black,
        fill=white,
        minimum size=0.40cm,inner sep=0pt,line width=0.85pt,font=\large},
    fusionvar/.style={font=\large,inner sep=1.5pt},
    note/.style={
        font=\small,
        % text=fusionMuted,
        align=center},
    heading/.style={font=\normalsize\bfseries,align=center}
]

% Panel headings and a quiet vertical separator.
\node[heading] at (0,8.15) {(a) $\mathrm{TJM}_m$};
\node[heading] at (6.10,8.15) {(b) $\mathrm{TJM}_c$};
\draw[black!15,line width=0.6pt] (2.88,-0.48) -- (2.88,8.48);

% ============================================================
% Left: difference-aware concatenation and residual motion fusion
% ============================================================
\node[fusionvar] (mt) at (-0.70,0) {$\mathbf y^m_t$};
\node[fusionvar] (md) at (0.70,0) {$\mathbf y^m_{t+1}$};
\node[note] at (0,-0.42) {Motion features};
\node[prep,minimum width=4.15cm,minimum height=0.82cm]
    (concat) at (0,1.03)
    {Concatenate\\$\mathbf y^m_{\ell},\; \mathbf y^m_{\ell+1},\;|\mathbf y^m_{\ell + 1}-\mathbf y^m_{\ell}|$};
\node[conv,minimum height=0.82cm] (reduce) at (0,2.38)
    {$1\times1$ Conv\\LeakyReLU};
\node[residual] (res1) at (0,3.65) {ResBlock};
\node[residual] (res2) at (0,4.72) {ResBlock};
\node[outputconv] (mvout) at (0,5.70) {$3\times3$ Conv};
\node[add] (mvadd) at (0,6.65) {$+$};
\node[fusionvar] (mvfused) at (0,7.35) {$\tilde{\mathbf y}^m_{\ell}$};

\draw[motionflow] (mt.north) -- (mt.north |- concat.south);
\draw[motionflow] (md.north) -- (md.north |- concat.south);
\draw[motionflow] (concat.north) -- (reduce.south);
\draw[motionflow] (reduce.north) -- (res1.south);
\draw[motionflow] (res1.north) -- (res2.south);
\draw[motionflow] (res2.north) -- (mvout.south);
\draw[motionflow] (mvout.north) -- (mvadd.south);
\draw[motionflow] (mvadd.north) -- (mvfused.south);

% Original current motion feature bypasses the entire fusion path.
\coordinate (mtap) at (-0.70,0.32);
\fill[fusionInk] (mtap) circle (1pt);
\draw[flow] (mtap) -- (-2.48,0.32) -- (-2.48,6.65) -- (mvadd.west);

% ============================================================
% Right: a compact view of the repeated two-frame STSA block
% ============================================================
% The enclosure includes attention, MLP, and per-frame spatial mixing.
% Window partition/reversal, normalization, positions and local skips
% are internal to this enclosure and deliberately not drawn.
\draw[draw=fusionPurple!60,fill=fusionPurple!3,
      rounded corners=6pt,line width=0.8pt]
    (4.20,1.48) rectangle (8.00,4.58);
\node[note,text=fusionPurple,anchor=west] at (8.09,3.03) {$D\times$};

\node[fusionvar] (ft) at (5.40,0) {$\mathbf y^c_{\ell}$};
\node[fusionvar] (fd) at (6.80,0) {$\mathbf y^c_{\ell + 1}$};
\node[note] at (6.10,-0.42) {Context features};
\node[prep,minimum height=0.82cm] (stack) at (6.10,0.95)
    {Stack along time};
\node[attention,minimum height=0.82cm] (attn) at (6.10,2.05)
    {Windowed\\ST self-attention};
\node[conv] (mlp) at (6.10,3.15) {MLP};
\node[residual] (mix) at (6.10,4.15) {$3\times3$ Conv};
\node[prep,minimum height=0.40cm,inner sep=2pt,font=\small]
    (select) at (6.10,4.95) {Select current frame};
\node[outputconv] (ctxout) at (6.10,5.70) {$3\times3$ Conv};
\node[add] (ctxadd) at (6.10,6.65) {$+$};
\node[fusionvar] (ctxfused) at (6.10,7.35) {$\tilde{\mathbf y}^c_{\ell}$};

\draw[flow] (ft.north) -- (ft.north |- stack.south);
\draw[flow] (fd.north) -- (fd.north |- stack.south);
\draw[flow] (stack.north) -- (attn.south);
\draw[flow] (attn.north) -- (mlp.south);
\draw[flow] (mlp.north) -- (mix.south);
\draw[flow] (mix.north) -- (select.south);
\draw[flow] (select.north) -- (ctxout.south);
\draw[flow] (ctxout.north) -- (ctxadd.south);
\draw[flow] (ctxadd.north) -- (ctxfused.south);

% Outer context residual carries F_t, not the two-frame stack.
\coordinate (ftap) at (5.40,0.32);
\fill[fusionInk] (ftap) circle (1pt);
\draw[flow] (ftap) -- (3.62,0.32) -- (3.62,6.65) -- (ctxadd.west);

\end{tikzpicture}%
}
\endgroup
\caption{Temporal joint modeling modules for motion and context branches in DCVC architecture. 
\textit{Left}: $\mathrm{TJM}_m$ concatenates motion features and their absolute difference as input. 
\textit{Right}: $\mathrm{TJM}_c$ jointly updates the two context features using a spatial-temporal self attention module.}
\label{fig:gfsc_fusion_modules}
\end{figure}


==> figs/app-fig-per_frame_rd.tex <==
\begin{figure}[!t]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.9cm,
    },
    width=5.0cm,
    height=4.0cm,
    grid=both,
    major grid style={gray!25},
    minor grid style={gray!12},
    % tick style={draw=black!50},
    axis line style={draw=black!60},
    xlabel={Rate (bpp)},
    ylabel={PSNR (dB)},
    xlabel style={
        font=\scriptsize
    },
    ylabel style={
        font=\scriptsize
    },
    tick label style={font=\scriptsize, inner sep=-2pt},
    tick align=outside,
    tick pos=left,
    legend style={
        font=\scriptsize,
        draw=gray!30,,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        at={(0.98,0.02)},
        anchor=south east,
        rounded corners=2pt,
        inner sep=3pt,
        cells={anchor=west},
    },
]

% ============================================================
% Subfigure 1: Total
% ============================================================
\nextgroupplot[
    xmin=0.008, xmax=0.165,
    ymin=29.0, ymax=36.6,
]
\addplot[
    color=blue!75!black,
    mark=*,
    mark size=1.2pt,
    line width=1.1pt,
]
coordinates {
    % (0.00418, 26.67932)
    % (0.00613, 27.90424)
    (0.01030, 29.25485)
    (0.01600, 30.80771)
    (0.02504, 32.15126)
    (0.04983, 33.40945)
    (0.09519, 34.68903)
    (0.16201, 35.95856)
};
\addlegendentry{Causal}

\addplot[
    color=orange!80!black,
    mark=square*,
    mark size=1.2pt,
    line width=1.1pt,
]
coordinates {
    (0.01585, 31.07311)
    (0.02483, 32.40593)
    (0.04181, 33.69840)
    (0.08124, 35.10264)
    (0.13339, 36.20271)
};
\addlegendentry{Delay-1}

% ============================================================
% Subfigure 2: f01
% ============================================================
\nextgroupplot[
    xmin=0.025, xmax=0.26,
    ymin=28.5, ymax=36.0,
]

\addplot[
    color=blue!75!black,
    mark=*,
    mark size=1.2pt,
    line width=1.1pt,
]
coordinates {
    % (0.01397, 25.90018)
    % (0.01906, 27.25078)
    (0.02925, 28.64053)
    (0.04397, 30.14468)
    (0.06388, 31.53161)
    (0.10549, 32.87138)
    (0.16897, 34.35802)
    (0.25802, 35.80463)
};
\addlegendentry{Causal}

\addplot[
    color=orange!80!black,
    mark=square*,
    mark size=1.2pt,
    line width=1.1pt,
]
coordinates {
    (0.04692, 30.27439)
    (0.06836, 31.69554)
    (0.10121, 33.03794)
    (0.16620, 34.56284)
    (0.24342, 35.89260)
};
\addlegendentry{Delay-1}

% ============================================================
% Subfigure 3: f32
% ============================================================
\nextgroupplot[
    xmin=0.008, xmax=0.16,
    ymin=29.3, ymax=36.5,
]

\addplot[
    color=blue!75!black,
    mark=*,
    mark size=1.2pt,
    line width=1.1pt,
]
coordinates {
    % (0.00394, 26.76217)
    % (0.00582, 27.98955)
    (0.00985, 29.34551)
    (0.01530, 30.90438)
    (0.02397, 32.24666)
    (0.04816, 33.49507)
    (0.09298, 34.77083)
    (0.15831, 36.02672)
};
\addlegendentry{Causal}

\addplot[
    color=orange!80!black,
    mark=square*,
    mark size=1.2pt,
    line width=1.1pt,
]
coordinates {
    (0.01521, 31.19684)
    (0.02385, 32.52177)
    (0.04026, 33.80268)
    (0.07876, 35.20177)
    (0.12978, 36.28577)
};
\addlegendentry{Delay-1}

\end{groupplot}
\end{tikzpicture}
}
\caption{
Rate-PSNR comparison between causal coding and ISC-$1$ across different frame positions. 
\textit{Left}: Average performance over all $32$ frames. 
\textit{Middle}: Performance on the first frame ($j=1$). 
\textit{Right}: Performance on the last frame ($j=32$).
}
\label{app-fig:rd_total_f01_f32}
\vspace{-1em}
\end{figure}



==> figs/fig-2o_general_markov.tex <==
\begin{figure}[!t]
\centering
\resizebox{.8\linewidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    xnode/.style={
        circle,
        draw=xdraw,
        very thick,
        minimum size=0.72cm,
        inner sep=1pt,
        fill=xfill,
        font=\normalsize
    },
    unode/.style={
        circle,
        draw=udraw,
        very thick,
        minimum size=0.66cm,
        inner sep=1pt,
        fill=ufill,
        font=\normalsize
    },
    edge_style/.style={
        thick,
        draw=edgecol
    },
    transform_arrow/.style={
        -{Latex[length=3.0mm,width=2.2mm]},
        line width=1.6pt,
        draw=edgecol
    }
]

% ------------------------------------------------------------
% Original second-order Markov graph:
% X_i and X_j are adjacent whenever 1 <= |i-j| <= 2.
% ------------------------------------------------------------
\begin{scope}[x=1.08cm,y=1.08cm]
    \node[xnode] (lx1) at (0.0,0.0) {$X_1$};
    \node[xnode] (lx2) at (1.5,1.8) {$X_2$};
    \node[xnode] (lx3) at (3.0,0.0) {$X_3$};
    \node[xnode] (lx4) at (4.5,1.8) {$X_4$};
    \node[xnode] (lx5) at (6.0,0.0) {$X_5$};

    % First-order edges
    \draw[edge_style] (lx1) -- (lx2);
    \draw[edge_style] (lx2) -- (lx3);
    \draw[edge_style] (lx3) -- (lx4);
    \draw[edge_style] (lx4) -- (lx5);

    % Second-order edges
    \draw[edge_style] (lx1) -- (lx3);
    \draw[edge_style] (lx2) -- (lx4);
    \draw[edge_style] (lx3) -- (lx5);
\end{scope}

% Transformation arrow.  The extra horizontal clearance keeps X_5 from
% visually merging with the arrow after the whole figure is resized.
\draw[transform_arrow] (7.10,1.03) -- (8.15,1.03);

% ------------------------------------------------------------
% Clique-wise augmented graph:
% U_1 represents {X_1,X_2,X_3},
% U_2 represents {X_2,X_3,X_4}, and
% U_3 represents {X_3,X_4,X_5}.
% ------------------------------------------------------------
\begin{scope}[xshift=8.85cm,x=1.08cm,y=1.08cm]
    \node[xnode] (rx1) at (0.0,0.0) {$X_1$};
    \node[xnode] (rx2) at (1.4,2.0) {$X_2$};
    \node[xnode] (rx3) at (3.0,0.0) {$X_3$};
    \node[xnode] (rx4) at (4.6,2.0) {$X_4$};
    \node[xnode] (rx5) at (6.0,0.0) {$X_5$};

    \node[unode] (u1) at (1.4,0.85) {$U_1$};
    \node[unode] (u2) at (3.0,1.25) {$U_2$};
    \node[unode] (u3) at (4.6,0.85) {$U_3$};

    % Clique {X_1,X_2,X_3}
    \draw[edge_style] (u1) -- (rx1);
    \draw[edge_style] (u1) -- (rx2);
    \draw[edge_style] (u1) -- (rx3);

    % Clique {X_2,X_3,X_4}
    \draw[edge_style] (u2) -- (rx2);
    \draw[edge_style] (u2) -- (rx3);
    \draw[edge_style] (u2) -- (rx4);

    % Clique {X_3,X_4,X_5}
    \draw[edge_style] (u3) -- (rx3);
    \draw[edge_style] (u3) -- (rx4);
    \draw[edge_style] (u3) -- (rx5);
\end{scope}

\end{tikzpicture}
}
\caption{
Clique-wise augmentation of a second-order Markov network, where $U_j$ is associated with the maximal clique
$(X_j,X_{j+1},X_{j+2})$.
}
\label{fig:second_order_clique_graph}
\end{figure}

==> figs/fig-complexity_bars.tex <==
\begin{figure}[t]
\centering
\begingroup

% Consistent colors across both panels
\definecolor{rlcausal}{RGB}{38,127,71}
\definecolor{rldelayone}{RGB}{255,192,128}
\definecolor{rldelaytwo}{RGB}{255,154,64}
\definecolor{rldelaythree}{RGB}{235,112,0}

% Arguments: DCVC, GFSC-1, GFSC-2, GFSC-3
\newcommand{\RateLatencyBars}[4]{%
    \addplot[fill=rlcausal,draw=none]
        coordinates {(0,#1)};
    \addplot[fill=rldelayone,draw=none]
        coordinates {(1,#2)};
    \addplot[fill=rldelaytwo,draw=none]
        coordinates {(2,#3)};
    \addplot[fill=rldelaythree,draw=none]
        coordinates {(3,#4)};
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm
    },
    width=0.43\textwidth,
    height=0.30\textwidth,
    ybar,
    /tikz/bar width=18pt,
    /tikz/bar shift=0pt,
    xmin=-0.55,
    xmax=3.55,
    xtick={0,1,2,3},
    xticklabels={DCVC,GFSC-1,GFSC-2,GFSC-3},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\small},
    scaled y ticks=false,
    axis lines*=left,
    axis line style={line width=0.4pt},
    tick align=outside,
    major tick length=2pt,
    ymajorgrids,
    grid style={gray!20},
    point meta=y,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        1000 sep={}
    }
]

% -------------------------
% Left: BD-rate
% -------------------------
\nextgroupplot[
    ylabel={BD-rate (\%)},
    ymin=-36,
    ymax=6,
    ytick={-30,-20,-10,0}
]
\RateLatencyBars{0.00}{-20.57}{-28.03}{-29.25}

% Zero reference line
\draw[black!60,line width=0.4pt]
    (axis cs:-0.55,0) -- (axis cs:3.55,0);

% -------------------------
% Right: Latency
% -------------------------
\nextgroupplot[
    ylabel={Latency (ms/frame)},
    ymin=0,
    ymax=340,
    ytick={0,100,200,300}
]
\RateLatencyBars{146.15}{194.58}{236.48}{294.89}

\end{groupplot}
\end{tikzpicture}%
}
\endgroup

\caption{
BD-rate and latency comparison between the zero-delay DCVC
baseline and DCVC-GFSC with delays $K=1,2,3$, denoted by
GFSC-1, GFSC-2, and GFSC-3, respectively.
BD-rate is measured relative to DCVC.
}
\label{fig:dcvc_gfsc_bdrate_latency}
\end{figure}

==> figs/fig-delayed_coding_comparison.tex <==
% \begin{figure}[!t]
% \centering

% \begin{subfigure}[t]{0.485\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.1\linewidth,
%     height=0.8\linewidth,
%     axis line style={line width=0.3pt},
%     xlabel={Rate (bpp)},
%     ylabel={PSNR (dB)},
%     xlabel style={font=\scriptsize},
%     ylabel style={font=\scriptsize},
%     grid=both,
%     grid style={line width=.1pt, draw=gray!20},
%     major grid style={line width=.2pt, draw=gray!35},
%     xmin=0.025,
%     xmax=0.15,
%     ymin=33.0,
%     ymax=38.5,
%     tick align=outside,
%     tick pos=left,
%     % tick style={black!70},
%     tick label style={font=\scriptsize, inner sep=-2pt},
%     % xtick={0.02, 0.06, 0.1};
%     line width=0.9pt,
%     mark size=1.2pt,
%     legend style={
%         at={(0.98,0.02)},
%         anchor=south east,
%         draw=gray!30,,
%         fill=white,
%         fill opacity=0.85,
%         text opacity=1,
%         font=\tiny,
%         rounded corners=2pt,
%         inner sep=3pt,
%         cells={anchor=west},
%     },
% ]
% \addplot[
%     color=blue!70!black,
%     mark=o,
%     thick,
% ] coordinates {
%     (0.02567,33.3877)
%     (0.03864,34.6321)
%     (0.06056,35.8432)
%     (0.09874,36.9968)
% };
% \addlegendentry{DCVC}

% % ---------------- DCVC-B family ----------------
% \addplot[
%     color=yellow!80!black,
%     mark=o,
%     thick,
% ] coordinates {
%     (0.06186,35.6201)
%     (0.09131,36.8795)
%     (0.14823,38.1628)
%     (0.25009,39.2655)
% };
% \addlegendentry{DCVC-B-D$1$}

% \addplot[
%     color=yellow!55!black,
%     mark=square*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.05212,35.5669)
%     (0.07509,36.7946)
%     (0.12132,38.0494)
%     (0.20672,39.1036)
% };
% \addlegendentry{DCVC-B-D$2$}

% \addplot[
%     color=yellow!25!black,
%     mark=triangle*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.04597,35.5080)
%     (0.06616,36.7149)
%     (0.10790,37.9564)
%     (0.18708,39.0051)
% };
% \addlegendentry{DCVC-B-D$3$}

% % ---------------- HM family ----------------
% \addplot[
%     color=green!60!black,
%     mark=o,
%     thick,
% ] coordinates {
%     (0.01031,28.9935)
%     (0.01801,30.7560)
%     (0.03365,32.5764)
%     (0.05937,34.2262)
%     (0.10523,35.6494)
% };
% \addlegendentry{HM-RA-D$1$}

% \addplot[
%     color=green!40!black,
%     mark=square*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.01076,30.3171)
%     (0.01931,31.9630)
%     (0.03369,33.5674)
%     (0.05938,35.1669)
%     (0.12511,36.6169)
% };
% \addlegendentry{HM-RA-D$3$}

% % % ---------------- Proposed delay family ----------------
% \addplot[
%     color=red!25,
%     mark=square*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.02713,34.1748)
%     (0.04150,35.4637)
%     (0.06621,36.6592)
%     (0.11237,37.7571)
% };
% \addlegendentry{DCVC-GFSC-D$1$}

% \addplot[
%     color=red!40,
%     mark=triangle*,
%     thick,
%     dash pattern=on 3pt off 1.4pt,
%     mark options={solid},
% ] coordinates {
%     (0.02807,34.3799)
%     (0.04228,35.6792)
%     (0.06689,36.8741)
%     (0.11286,37.9083)
% };
% \addlegendentry{DCVC-GFSC-D$2$}

% \addplot[
%     color=red!55,
%     mark=diamond*,
%     thick,
%     dash pattern=on 1.5pt off 0.8pt,
%     mark options={solid},
% ] coordinates {
%     (0.03108,34.6910)
%     (0.04537,35.9891)
%     (0.07377,37.2683)
%     (0.12487,38.3358)
% };
% \addlegendentry{DCVC-GFSC-D$3$}
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \hfill
% \begin{subfigure}[t]{0.485\linewidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.1\linewidth,
%     height=0.8\linewidth,
%     axis line style={line width=0.3pt},
%     xlabel={Rate (bpp)},
%     ylabel={PSNR (dB)},
%     xlabel style={font=\scriptsize},
%     ylabel style={font=\scriptsize},
%     grid=both,
%     grid style={line width=.1pt, draw=gray!20},
%     major grid style={line width=.2pt, draw=gray!35},
%     xmin=0.015,
%     xmax=0.14,
%     ymin=31.0,
%     ymax=37.1,
%     tick align=outside,
%     tick pos=left,
%     % tick style={black!70},
%     tick label style={font=\scriptsize, inner sep=-2pt},
%     line width=0.9pt,
%     mark size=1.2pt,
%     legend style={
%         at={(0.98,0.02)},
%         anchor=south east,
%         draw=gray!30,,
%         fill=white,
%         fill opacity=0.85,
%         text opacity=1,
%         font=\tiny,
%         rounded corners=2pt,
%         inner sep=3pt,
%         cells={anchor=west},
%     },
%     legend image post style={xscale=0.8},
% ]

% \addplot[
%     color=blue!70!black,
%     mark=o,
%     thick,
% ] coordinates {
%     (0.03530,33.6282)
%     (0.05272,34.9562)
%     (0.07906,36.2403)
%     (0.12579,37.3329)
% };
% \addlegendentry{DCVC}

% % ---------------- DCVC-B family ----------------
% \addplot[
%     color=yellow!80!black,
%     mark=o,
%     thick,
% ] coordinates {
%     (0.07162,35.9374)
%     (0.10527,37.1812)
%     (0.17556,38.4734)
%     (0.27881,39.5668)
% };
% \addlegendentry{DCVC-B-D$1$}

% \addplot[
%     color=yellow!55!black,
%     mark=square*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.06380,35.8541)
%     (0.09085,37.0630)
%     (0.14892,38.3259)
%     (0.23716,39.3769)
% };
% \addlegendentry{DCVC-B-D$2$}

% \addplot[
%     color=yellow!25!black,
%     mark=triangle*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.05827,35.7855)
%     (0.08259,36.9776)
%     (0.13574,38.2085)
%     (0.21816,39.2444)
% };
% \addlegendentry{DCVC-B-D$3$}

% % ---------------- HM family ----------------
% \addplot[
%     color=green!60!black,
%     mark=o,
%     thick,
% ] coordinates {
%     (0.01108,28.7893)
%     (0.01934,30.4772)
%     (0.03656,32.2585)
%     (0.06619,34.1712)
%     (0.12082,36.1676)
% };
% \addlegendentry{HM-RA-D$1$}

% \addplot[
%     color=green!40!black,
%     mark=square*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.01255,29.6989)
%     (0.02334,31.2926)
%     (0.04310,33.1709)
%     (0.08254,35.2116)
%     (0.16167,37.4734)
    
% };
% \addlegendentry{HM-RA-D$3$}

% % ---------------- Proposed / learned delay family ----------------
% \addplot[
%     color=red!25,
%     mark=square*,
%     thick,
%     dash pattern=on 2pt off 1pt,
%     mark options={solid},
% ] coordinates {
%     (0.03995,34.3566)
%     (0.05896,35.6799)
%     (0.09068,36.9297)
%     (0.14295,37.9653)
% };
% \addlegendentry{DCVC-GFSC-D$1$}

% \addplot[
%     color=red!40,
%     mark=triangle*,
%     thick,
%     dash pattern=on 3pt off 1.4pt,
%     mark options={solid},
% ] coordinates {
%     (0.04006,34.5374)
%     (0.05850,35.8857)
%     (0.08949,37.1432)
%     (0.14199,38.1420)
% };
% \addlegendentry{DCVC-GFSC-D$2$}

% \addplot[
%     color=red!55,
%     mark=diamond*,
%     thick,
%     dash pattern=on 1.5pt off 0.8pt,
%     mark options={solid},
% ] coordinates {
%     (0.04497,34.9252)
%     (0.06356,36.2726)
%     (0.09857,37.5493)
%     (0.15096,38.5614)
% };
% \addlegendentry{DCVC-GFSC-D$3$}
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}
% \vspace{-0.5em}
% \caption{
% Rate--PSNR comparison under delay $K \le 3$. 
% \textit{Left}: UVG dataset. \textit{Right}: MCL-JCV dataset.
% }
% \label{fig:delayed_rd_curves}
% \end{figure}


\begin{figure}[!t]
\centering
\begingroup

% Model families: neutral baseline, blue, green and vermilion.
\definecolor{rdCausal}{HTML}{56606B}
\definecolor{rdB}{HTML}{4477AA}
\definecolor{rdHM}{HTML}{228833}
\definecolor{rdGFSC}{HTML}{D55E00}

\pgfplotsset{
    delayedRDbase/.style={
        line width=0.95pt,
        mark size=1.65pt,
        mark options={solid, line width=0.65pt},
    },
    delayedRDone/.style={
        mark=o,
        dash pattern=on 3pt off 1.7pt,
        mark options={solid, fill=white},
    },
    delayedRDtwo/.style={
        mark=square*,
        dash pattern=on 4pt off 1.5pt on 0.7pt off 1.5pt,
        mark options={solid},
    },
    delayedRDthree/.style={
        mark=triangle*, solid,
        mark size=1.95pt,
        mark options={solid},
    },
    delayedRDlegend/.style={
        draw=none,
        fill=none,
        font=\footnotesize,
        inner sep=0pt,
        column sep=3pt,
        /tikz/every even column/.append style={column sep=13pt},
        cells={anchor=west},
    },
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=delayedRD,
        group size=2 by 1,
        horizontal sep=0.12\linewidth,
    },
    scale only axis,
    width=0.39\linewidth,
    height=0.25\linewidth,
    xmin=0.02, xmax=0.16,
    xtick={0.04,0.08,0.12,0.16},
    scaled x ticks=false,
    xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
    },
    xlabel={Rate (bpp)},
    ylabel={PSNR (dB)},
    xlabel style={font=\footnotesize, yshift=1pt},
    ylabel style={font=\footnotesize, yshift=-1pt},
    tick label style={font=\scriptsize},
    axis line style={draw=black!60, line width=0.45pt},
    tick style={draw=black!60, line width=0.4pt},
    tick align=outside,
    tick pos=left,
    major tick length=2pt,
    grid=major,
    major grid style={draw=black!11, line width=0.3pt},
    axis background/.style={fill=white},
    clip=true,
    clip mode=individual,
    every axis plot/.append style={delayedRDbase},
]
% ---------------- (a) UVG ----------------
\nextgroupplot[
    ymin=33.0, ymax=38.5,
    ytick={33,34,35,36,37,38},
    legend to name=delayedRDModels,
    legend columns=4,
    legend style={delayedRDlegend},
]
% DCVC
\addplot[color=rdCausal, solid, mark=diamond*, mark size=1.8pt, forget plot] coordinates {
    (0.02567,33.3877)
    (0.03864,34.6321)
    (0.06056,35.8432)
    (0.09874,36.9968)
};

% B1
\addplot[color=rdB, delayedRDone, forget plot] coordinates {
    (0.06186,35.6201)
    (0.09131,36.8795)
    (0.14823,38.1628)
    (0.25009,39.2655)
};

% B2
\addplot[color=rdB, delayedRDtwo, forget plot] coordinates {
    (0.05212,35.5669)
    (0.07509,36.7946)
    (0.12132,38.0494)
    (0.20672,39.1036)
};

% B3
\addplot[color=rdB, delayedRDthree, forget plot] coordinates {
    (0.04597,35.5080)
    (0.06616,36.7149)
    (0.10790,37.9564)
    (0.18708,39.0051)
};

% HM1
\addplot[color=rdHM, delayedRDone, forget plot] coordinates {
    (0.01031,29.9935)
    (0.01801,31.7560)
    (0.03365,33.5764)
    (0.05937,35.2262)
    (0.10523,36.6494)
};

% HM3
\addplot[color=rdHM, delayedRDthree, forget plot] coordinates {
    (0.01076,31.3171)
    (0.01931,32.9630)
    (0.03369,34.5674)
    (0.05938,36.1669)
    (0.12511,37.6169)
};

% GFSC1
\addplot[color=rdGFSC, delayedRDone, line width=1.15pt, forget plot] coordinates {
    (0.02713,34.1748)
    (0.04150,35.4637)
    (0.06621,36.6592)
    (0.11237,37.7571)
};

% GFSC2
\addplot[color=rdGFSC, delayedRDtwo, line width=1.15pt, forget plot] coordinates {
    (0.02807,34.3799)
    (0.04228,35.6792)
    (0.06689,36.8741)
    (0.11286,37.9083)
};

% GFSC3
\addplot[color=rdGFSC, delayedRDthree, line width=1.15pt, forget plot] coordinates {
    (0.03108,34.6910)
    (0.04537,35.9891)
    (0.07377,37.2683)
    (0.12487,38.3358)
};

% Shared model legend: colors identify model families.
\addlegendimage{color=rdCausal, line width=0.95pt, mark=diamond*, mark size=1.8pt}
\addlegendentry{DCVC (causal)}
\addlegendimage{color=rdB, line width=1.15pt, no markers}
\addlegendentry{DCVC-B}
\addlegendimage{color=rdHM, line width=1.15pt, no markers}
\addlegendentry{HM-RA}
\addlegendimage{color=rdGFSC, line width=1.15pt, no markers}
\addlegendentry{DCVC-GFSC}

% ---------------- (b) MCL-JCV ----------------
\nextgroupplot[
    xmin=0.03, 
    ymin=33.0, ymax=38.75,
    ytick={31,33,35,37,39},
    legend to name=delayedRDDelays,
    legend columns=3,
    legend style={delayedRDlegend},
]
% DCVC
\addplot[color=rdCausal, solid, mark=diamond*, mark size=1.8pt, forget plot] coordinates {
    (0.03530,33.6282)
    (0.05272,34.9562)
    (0.07906,36.2403)
    (0.12579,37.3329)
};

% B1
\addplot[color=rdB, delayedRDone, forget plot] coordinates {
    (0.07162,35.9374)
    (0.10527,37.1812)
    (0.17556,38.4734)
    (0.27881,39.5668)
};

% B2
\addplot[color=rdB, delayedRDtwo, forget plot] coordinates {
    (0.06380,35.8541)
    (0.09085,37.0630)
    (0.14892,38.3259)
    (0.23716,39.3769)
};

% B3
\addplot[color=rdB, delayedRDthree, forget plot] coordinates {
    (0.05827,35.7855)
    (0.08259,36.9776)
    (0.13574,38.2085)
    (0.21816,39.2444)
};

% HM1
\addplot[color=rdHM, delayedRDone, forget plot] coordinates {
    (0.01108,29.7893)
    (0.01934,31.4772)
    (0.03656,33.2585)
    (0.06619,35.1712)
    (0.12082,37.1676)
};

% HM3
\addplot[color=rdHM, delayedRDthree, forget plot] coordinates {
    (0.01255,30.6989)
    (0.02334,32.2926)
    (0.04310,34.1709)
    (0.08254,36.2116)
    (0.16167,38.4734)
};

% GFSC1
\addplot[color=rdGFSC, delayedRDone, line width=1.15pt, forget plot] coordinates {
    (0.03995,34.3566)
    (0.05896,35.6799)
    (0.09068,36.9297)
    (0.14295,37.9653)
};

% GFSC2
\addplot[color=rdGFSC, delayedRDtwo, line width=1.15pt, forget plot] coordinates {
    (0.04006,34.5374)
    (0.05850,35.8857)
    (0.08949,37.1432)
    (0.14199,38.1420)
};

% GFSC3
\addplot[color=rdGFSC, delayedRDthree, line width=1.15pt, forget plot] coordinates {
    (0.04497,34.9252)
    (0.06356,36.2726)
    (0.09857,37.5493)
    (0.15096,38.5614)
};

% Shared delay legend: identical style conventions for every family.
\addlegendimage{color=black!65, delayedRDbase, delayedRDone}
\addlegendentry{$K=1$}
\addlegendimage{color=black!65, delayedRDbase, delayedRDtwo}
\addlegendentry{$K=2$}
\addlegendimage{color=black!65, delayedRDbase, delayedRDthree}
\addlegendentry{$K=3$}

\end{groupplot}

% Panel headings placed independently of PGFPlots' title offsets.
\node[anchor=south, inner sep=0pt, font=\small] at
    ($(delayedRD c1r1.north west)!0.5!(delayedRD c1r1.north east)+(0,0.14cm)$)
    {(a) UVG};
\node[anchor=south, inner sep=0pt, font=\small] at
    ($(delayedRD c2r1.north west)!0.5!(delayedRD c2r1.north east)+(0,0.14cm)$)
    {(b) MCL-JCV};

% Two compact legend rows, centered above both panels.
\coordinate (legendcenter) at
    ($(delayedRD c1r1.north west)!0.5!(delayedRD c2r1.north east)$);
\node[anchor=south, inner sep=0pt] at ($(legendcenter)+(0,1.02cm)$)
    {\pgfplotslegendfromname{delayedRDModels}};
\node[anchor=south, inner sep=0pt] at ($(legendcenter)+(0,0.60cm)$)
    {\pgfplotslegendfromname{delayedRDDelays}};
\end{tikzpicture}
\endgroup
\vspace{-.5em}
\caption{Rate-PSNR comparison under delay $K\leq 3$ on (a) UVG and (b) MCL-JCV. Colors identify model families. Line styles and markers distinguish delay settings.}
\label{fig:delayed_rd_curves}
\vspace{-.5em}
\end{figure}






==> figs/fig-ggm_linear_interp.tex <==

\begin{figure}[!t]
\centering
\begingroup
\providecolor{xdraw}{RGB}{56,108,139}
\providecolor{xfill}{RGB}{224,239,247}
\providecolor{wdraw}{RGB}{52,131,113}
\providecolor{wfill}{RGB}{225,242,233}
\providecolor{udraw}{RGB}{192,117,41}
\providecolor{ufill}{RGB}{255,237,212}
\providecolor{edgecol}{RGB}{66,77,88}
\resizebox{.9\linewidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    xnode/.style={
        circle, draw=xdraw, very thick,
        minimum size=0.5cm, fill=xfill,
        font=\large
    },
    unode/.style={
        circle, draw=udraw, very thick,
        minimum size=0.5cm, fill=ufill,
        font=\small
    },
    edge_style/.style={
        % thick, 
        line width=0.8pt,
        % draw=edgecol
    },
    dashed_arrow/.style={thick, draw=edgecol, dashed, ->}
]

% ============================================================
% Left panel
% ============================================================
\begin{scope}[xshift=0cm, yshift=0cm, x=1.1cm, y=1.1cm]
    \node[xnode] (a1) at (0,0)   {$X_1$};
    \node[xnode] (a2) at (1.5,2) {$X_2$};
    \node[xnode] (a3) at (3,0)   {$X_3$};
    \node[xnode] (a4) at (4.5,2) {$X_4$};
    \node[xnode] (a5) at (6,0)   {$X_5$};

    \draw[edge_style] (a1) -- (a2);
    \draw[edge_style] (a1) -- (a3);
    \draw[edge_style] (a2) -- (a3);
    \draw[edge_style] (a2) -- (a4);
    \draw[edge_style] (a3) -- (a4);
    \draw[edge_style] (a3) -- (a5);
    \draw[edge_style] (a4) -- (a5);
\end{scope}

\draw[->, line width=2.0pt, draw=edgecol]
    (7.10,1.10) -- (7.70,1.10);

\begin{scope}[xshift=8.20cm, yshift=0cm, x=1.1cm, y=1.1cm]
    \node[xnode] (b1) at (0,0)   {$X_1$};
    \node[xnode] (b2) at (1.5,2) {$X_2$};
    \node[xnode] (b3) at (3,0)   {$X_3$};
    \node[xnode] (b4) at (4.5,2) {$X_4$};
    \node[xnode] (b5) at (6,0)   {$X_5$};

    \draw[edge_style] (b1) -- (b2)
        node[midway, unode] (u12) {$U_{1,2}$};
    \draw[edge_style] (b1) -- (b3)
        node[midway, unode] (u13) {$U_{1,3}$};
    \draw[edge_style] (b2) -- (b3)
        node[midway, unode] (u23) {$U_{2,3}$};
    \draw[edge_style] (b2) -- (b4)
        node[midway, unode] (u24) {$U_{2,4}$};
    \draw[edge_style] (b3) -- (b4)
        node[midway, unode] (u34) {$U_{3,4}$};
    \draw[edge_style] (b3) -- (b5)
        node[midway, unode] (u35) {$U_{3,5}$};
    \draw[edge_style] (b4) -- (b5)
        node[midway, unode] (u45) {$U_{4,5}$};

    \draw[dashed_arrow] (u12) -- (u13);
    \draw[dashed_arrow] (u13) -- (u23);
    \draw[dashed_arrow] (u23) -- (u24);
    \draw[dashed_arrow] (u24) -- (u34);
    \draw[dashed_arrow] (u34) -- (u35);
    \draw[dashed_arrow] (u35) -- (u45);
\end{scope}


% ============================================================
% Vertical separator between the two panels
% ============================================================
\draw[draw=black!75, line width=0.4pt]
    (15.5,-0.80) -- (15.5,2.90);

% ============================================================
% Right panel: edge-wise auxiliary and linear interpolation
% ============================================================
\begin{scope}[xshift=15.6cm]
    \node[xnode] (localj) at (0.65,2.45) {$X_j$};
    \node[unode] (localu) at (3.45,2.45) {$U_{j,k}$};
    \node[xnode] (localk) at (6.25,2.45) {$X_k$};
    \draw[edge_style] (localj) -- (localu) -- (localk);

    \node[font=\normalsize, inner sep=0pt] (auxformula)
        at (3.45,1.05) {$
        \begin{aligned}
        U_{j,k} &= \omega_{j,k}X_j+ \bar\omega_{j,k}X_k + N_{j,k} \\
                &= \tilde{X}_{j,k} + N_{j,k}.
        \end{aligned}
        $};
    \draw[-{Latex[length=1.8mm,width=1.4mm]}, thick, draw=edgecol, shorten >=1pt, shorten <=1pt]
        (localu.south) -- (auxformula.north);

    \node[
        draw=wdraw!75,
        fill=wfill,
        line width=0.8pt,
        rounded corners=2pt,
        minimum width=3.00cm,
        minimum height=0.85cm,
        inner sep=3pt,
        align=center,
        font=\small
    ] (interpolation) at (3.45,-0.30) {Linear\\interpolation};

    \node[font=\large, inner sep=1pt] (inputj)
        at (0.65,-0.03) {$X_j$};
    \node[font=\large, inner sep=1pt] (inputk)
        at (0.65,-0.57) {$X_k$};
    \node[font=\large, inner sep=1pt] (interpolated)
        at (6.25,-0.30) {$\tilde{X}_{j,k}$};

    \draw[->, thick, draw=edgecol]
        (inputj.east) -- ($(interpolation.west)+(0,0.27)$);
    \draw[->, thick, draw=edgecol]
        (inputk.east) -- ($(interpolation.west)+(0,-0.27)$);
    \draw[->, thick, draw=edgecol]
        (interpolation.east) -- (interpolated.west);
    \draw[-{Latex[length=1.8mm,width=1.4mm]}, thick, draw=edgecol, shorten >=1pt, shorten <=1pt]
        (auxformula.south) -- (interpolation.north);
\end{scope}

\end{tikzpicture}
}
\endgroup
\caption{\textit{Left}: A second-order GGM and its augmented representation
within $\mathcal D^{\mathrm{G}}_{\epsilon}$; dashed arrows indicate sequential coding.
\textit{Right}: Edge-wise auxiliary construction by linear interpolation
and additive noise, where $\bar{\omega}_{j,k}=1-\omega_{j,k}$.}
\label{fig:ggm_and_linear_interp}
\end{figure}



==> figs/fig-uvg_precision_correlation.tex <==


\begin{figure}[!t]
    \centering
    % ================= Left panel =================
    \begin{minipage}[t]{0.384\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            \node[
                anchor=south west,
                inner sep=0
            ] (precision) at (0,0) {
                \includegraphics[
                    width=\linewidth,
                    height=0.7\linewidth,
                    % keepaspectratio,
                    trim={0 0 0 0},
                    clip
                ]{imgs/UVG_precision.pdf}
            };
            % Title
            \node[
                anchor=south,
                font=\small,
                xshift=-0.025\linewidth,
                yshift=0.8mm
            ] at (precision.north) {
                Absolute information matrix
            };
            \node[
                anchor=north,
                font=\tiny,
                xshift=-0.025\linewidth,
                % yshift=-0.8mm
            ] at (precision.south) {
                Frame index
            };

            % y-axis label
            \node[
                anchor=south,
                rotate=90,
                font=\tiny,
                yshift=0.8mm
            ] at (precision.west) {
                Frame index
            };
        \end{tikzpicture}
    \end{minipage}%
    \hspace{0.5em}
    % \hfill%
    % ================= Right panel =================
    \begin{minipage}[t]{0.504\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=0.70\linewidth,
                title={Mean APC vs.\ Separation},
                title style={
                    font=\small,
                    yshift=-1mm,
                },
                xlabel={{
                    \fontsize{6}{7}\selectfont
                    Separation
                }},
                ylabel={{
                    \fontsize{6}{7}\selectfont
                    Mean APC
                }},
                tick align=outside,
                tick pos=left,
                tick label style={
                    font=\tiny, 
                    inner sep=1pt
                },
                major tick length=2pt,
                minor tick length=2pt,
                xmin=-0.5,
                xmax=31.5,
                ymin=-0.04,
                ymax=1.05,
                xtick={0,5,10,15,20,25,30},
                ytick={0,0.2,0.4,0.6,0.8,1.0},
                tick align=outside,
                axis lines=box,
                axis line style={
                    black,
                    line width=0.6pt
                },
                scaled ticks=false,
                yticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=1
                },
                grid=none,
                clip=true,
            ]
                \addplot[
                    color=blue!75!white,
                    line width=1.1pt,
                    mark=*,
                    mark size=2pt,
                    mark options={
                        solid,
                        fill=blue!75!white
                    }
                ]
                coordinates {
                    (0,  1)
                    (1,  0.2756040616)
                    (2,  0.0961645245)
                    (3,  0.0542955501)
                    (4,  0.0335203426)
                    (5,  0.0501324374)
                    (6,  0.0272516631)
                    (7,  0.0454868024)
                    (8,  0.0375982311)
                    (9,  0.0297189945)
                    (10, 0.0323651733)
                    (11, 0.0238342678)
                    (12, 0.0255329913)
                    (13, 0.0234902424)
                    (14, 0.0186118644)
                    (15, 0.0276704633)
                    (16, 0.0188048593)
                    (17, 0.0223304299)
                    (18, 0.0195279161)
                    (19, 0.0128360526)
                    (20, 0.0165635348)
                    (21, 0.0151512704)
                    (22, 0.0153866677)
                    (23, 0.0134462372)
                    (24, 0.0096780037)
                    (25, 0.0117893240)
                    (26, 0.0094236898)
                    (27, 0.0174968164)
                    (28, 0.0110330485)
                    (29, 0.0119450749)
                    (30, 0.0186901393)
                    (31, 0.0062905294)
                };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{
        Temporal-dependence analysis for UVG dataset.
        \textit{Left}: Estimated information matrix for $32$-frame UVG video clips. 
        \textit{Right}: Mean APC vs. Separation curve. APC denotes Absolute partial correlation. Separation denotes the distance between two frame positions, i.e. $|j- k|$ for $(X_j, X_k)$. 
    }
    \label{fig:infomat_and_curve}
\end{figure}


==> figs/fig1-system_and_RD.tex <==
% \begin{figure}[t]
% \centering

% % =========================
% % Subfigure 1: System diagram
% % =========================
% % \begin{subfigure}[b]{0.52\textwidth}
% % \centering
% % \resizebox{\linewidth}{!}{
% %     \begin{tikzpicture}[
% %         font=\small,
% %         >=Latex,
% %         line cap=round,
% %         line join=round,
% %         hblock/.style={
% %             draw=blue!75!black,
% %             fill=blue!8,
% %             rounded corners=2pt,
% %             thick,
% %             minimum width=1.65cm,
% %             minimum height=0.85cm,
% %             align=center
% %         },
% %         phiblock/.style={
% %             draw=blue!75!black,
% %             fill=blue!5,
% %             rounded corners=2pt,
% %             thick,
% %             minimum width=1.65cm,
% %             minimum height=0.85cm,
% %             align=center
% %         },
% %         dec/.style={
% %             draw=teal!65!black,
% %             fill=teal!8,
% %             rounded corners=2pt,
% %             thick,
% %             minimum width=1.85cm,
% %             minimum height=0.85cm,
% %             align=center
% %         },
% %         fbox/.style={
% %             draw=black!55,
% %             dashed,
% %             rounded corners=2pt,
% %             thick,
% %             inner sep=8pt
% %         },
% %         mainarrow/.style={
% %             ->,
% %             very thick,
% %             draw=black!75
% %         },
% %         sidearrow/.style={
% %             ->,
% %             thick,
% %             dashed,
% %             draw=black!55
% %         },
% %         lab/.style={
% %             inner sep=1pt,
% %             outer sep=0pt,
% %             text=black!85
% %         }
% %     ]
    
% %     \def\xh{0}
% %     \def\xphi{2.55}
% %     \def\xdec{6.85}
% %     \def\yA{0}
% %     \def\yB{-2.25}
% %     \def\yC{-4.50}
    
% %     % ============================================================
% %     % Row 1: (1,2)
% %     % ============================================================
% %     \node[hblock]   (h12)   at (\xh,\yA)   {$h_{1,2}$};
% %     \node[phiblock] (phi12) at (\xphi,\yA) {$\phi_{1,2}$};
% %     \node[dec]      (g1)    at (\xdec,\yA) {$g_1$};
    
% %     \node[fbox, fit=(h12)(phi12)] (f12box) {};
% %     \node[lab, anchor=south west] at ($(f12box.north west)+(0.08,0.02)$) {$f_{1,2}$};
    
% %     \draw[mainarrow] ($(h12.west)+(-0.55,0.18)$) node[left] {$X_1$} -- ($(h12.west)+(0,0.18)$);
% %     \draw[mainarrow] ($(h12.west)+(-0.55,-0.18)$) node[left] {$X_2$} -- ($(h12.west)+(0,-0.18)$);
    
% %     \draw[mainarrow] (h12.east) -- node[above, lab] {$\tilde{X}_{1,2}$} (phi12.west);
% %     \draw[mainarrow] ($(phi12.north)+(0,0.55)$) node[above] {$W$} -- (phi12.north);
% %     \draw[mainarrow] ($(g1.north)+(0,0.55)$) node[above] {$W$} -- (g1.north);
    
% %     \draw[mainarrow] (phi12.east) -- node[above, lab, pos=0.35] {$M_{1,2}$} (g1.west);
% %     \draw[mainarrow] (g1.east) -- ++(0.55,0) node[right] {$\hat{X}_1$};
    
% %     % ============================================================
% %     % Row 2: (2,3)
% %     % ============================================================
% %     \node[hblock]   (h23)   at (\xh,\yB)   {$h_{2,3}$};
% %     \node[phiblock] (phi23) at (\xphi,\yB) {$\phi_{2,3}$};
% %     \node[dec]      (g2)    at (\xdec,\yB) {$g_2$};
    
% %     \node[fbox, fit=(h23)(phi23)] (f23box) {};
% %     \node[lab, anchor=south west] at ($(f23box.north west)+(0.08,0.02)$) {$f_{2,3}$};
    
% %     \draw[mainarrow] ($(h23.west)+(-0.55,0.18)$) node[left] {$X_2$} -- ($(h23.west)+(0,0.18)$);
% %     \draw[mainarrow] ($(h23.west)+(-0.55,-0.18)$) node[left] {$X_3$} -- ($(h23.west)+(0,-0.18)$);
    
% %     \draw[mainarrow] (h23.east) -- node[above, lab] {$\tilde{X}_{2,3}$} (phi23.west);
% %     \draw[mainarrow] ($(phi23.north)+(0,0.55)$) node[above] {$W$} -- (phi23.north);
% %     \draw[mainarrow] ($(g2.north)+(0,0.55)$) node[above] {$W$} -- (g2.north);
    
% %     \draw[mainarrow] (phi23.east) -- node[above, lab, pos=0.35] {$M_{2,3}$} (g2.west);
% %     \draw[mainarrow] (g2.east) -- ++(0.55,0) node[right] {$\hat{X}_2$};
    
% %     % ============================================================
% %     % Row 3: (3,4)
% %     % ============================================================
% %     \node[hblock]   (h34)   at (\xh,\yC)   {$h_{3,4}$};
% %     \node[phiblock] (phi34) at (\xphi,\yC) {$\phi_{3,4}$};
% %     \node[dec]      (g3)    at (\xdec,\yC) {$g_3$};
    
% %     \node[fbox, fit=(h34)(phi34)] (f34box) {};
% %     \node[lab, anchor=south west] at ($(f34box.north west)+(0.08,0.02)$) {$f_{3,4}$};
    
% %     \draw[mainarrow] ($(h34.west)+(-0.55,0.18)$) node[left] {$X_3$} -- ($(h34.west)+(0,0.18)$);
% %     \draw[mainarrow] ($(h34.west)+(-0.55,-0.18)$) node[left] {$X_4$} -- ($(h34.west)+(0,-0.18)$);
    
% %     \draw[mainarrow] (h34.east) -- node[above, lab] {$\tilde{X}_{3,4}$} (phi34.west);
% %     \draw[mainarrow] ($(phi34.north)+(0,0.55)$) node[above] {$W$} -- (phi34.north);
% %     \draw[mainarrow] ($(g3.north)+(0,0.55)$) node[above] {$W$} -- (g3.north);
    
% %     \draw[mainarrow] (phi34.east) -- node[above, lab, pos=0.35] {$M_{3,4}$} (g3.west);
% %     \draw[mainarrow] (g3.east) -- ++(0.55,0) node[right] {$\hat{X}_3,\hat{X}_4$};
    
% %     % ============================================================
% %     % Dashed message availability paths
% %     % ============================================================
    
% %     \coordinate (tap12) at ($(phi12.east)!0.42!(g1.west)$);
% %     \coordinate (tap23) at ($(phi23.east)!0.42!(g2.west)$);
    
% %     % vertical buses, slightly separated
% %     \coordinate (bus12top) at ($(tap12)+(0.32,0)$);
% %     \coordinate (bus23top) at ($(tap23)+(0.18,0)$);
    
% %     % entry points: from above
% %     \coordinate (phi23in)  at ($(phi23.north)+(0.28,0)$);
% %     \coordinate (phi34inA) at ($(phi34.north)+(0.28,0)$);
% %     \coordinate (phi34inB) at ($(phi34.north)+(0.55,0)$);
    
% %     \coordinate (g2in)  at ($(g2.north)+(-0.28,0)$);
% %     \coordinate (g3inA) at ($(g3.north)+(-0.28,0)$);
% %     \coordinate (g3inB) at ($(g3.north)+(-0.55,0)$);
    
% %     % horizontal levels above target blocks
% %     \coordinate (phi23top)  at ($(phi23in)+(0,0.50)$);
% %     \coordinate (g2top)     at ($(g2in)+(0,0.50)$);
% %     \coordinate (phi34topA) at ($(phi34inA)+(0,0.50)$);
% %     \coordinate (g3topA)    at ($(g3inA)+(0,0.50)$);
    
% %     \coordinate (phi34topB) at ($(phi34inB)+(0,0.35)$);
% %     \coordinate (g3topB)    at ($(g3inB)+(0,0.35)$);
    
% %     % M_{1,2} available to phi_{2,3}, g_2, phi_{3,4}, g_3
% %     \draw[sidearrow]
% %         (tap12) -- (bus12top)
% %         -- ($(bus12top |- phi23top)$)
% %         -- (phi23top)
% %         -- (phi23in);
    
% %     \draw[sidearrow]
% %         (tap12) -- (bus12top)
% %         -- ($(bus12top |- g2top)$)
% %         -- (g2top)
% %         -- (g2in);
    
% %     \draw[sidearrow]
% %         (tap12) -- (bus12top)
% %         -- ($(bus12top |- phi34topA)$)
% %         -- (phi34topA)
% %         -- (phi34inA);
    
% %     \draw[sidearrow]
% %         (tap12) -- (bus12top)
% %         -- ($(bus12top |- g3topA)$)
% %         -- (g3topA)
% %         -- (g3inA);
    
% %     % M_{2,3} available to phi_{3,4}, g_3
% %     \draw[sidearrow]
% %         (tap23) -- (bus23top)
% %         -- ($(bus23top |- phi34topB)$)
% %         -- (phi34topB)
% %         -- (phi34inB);
    
% %     \draw[sidearrow]
% %         (tap23) -- (bus23top)
% %         -- ($(bus23top |- g3topB)$)
% %         -- (g3topB)
% %         -- (g3inB);
    
% %     \end{tikzpicture}
% %     }
% % \end{subfigure}
% \begin{subfigure}[b]{0.50\textwidth}
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[
%     font=\small,
%     >=Latex,
%     line cap=round,
%     line join=round,
%     enc/.style={
%         draw=blue!75!black,
%         fill=blue!8,
%         rounded corners=2pt,
%         thick,
%         minimum width=1.85cm,
%         minimum height=0.85cm,
%         align=center
%     },
%     dec/.style={
%         draw=teal!65!black,
%         fill=teal!8,
%         rounded corners=2pt,
%         thick,
%         minimum width=1.85cm,
%         minimum height=0.85cm,
%         align=center
%     },
%     mainarrow/.style={->,very thick,draw=black!75},
%     history/.style={thick,dashed,draw=black!55},
%     sidearrow/.style={history,->},
%     lab/.style={inner sep=1pt,outer sep=0pt,text=black!85}
% ]

% % ============================================================
% % Encoders, decoders, shared randomness, messages, and outputs
% % ============================================================
% \foreach \i/\y in {1/0,2/-1.85,3/-3.70} {
%     \node[enc] (f\i) at (0,\y)   {$f_{\i}$};
%     \node[dec] (g\i) at (4.5,\y) {$g_{\i}$};

%     \draw[mainarrow]
%         ($(f\i.north)+(0,0.50)$) node[above] {$W$}
%         -- (f\i.north);

%     \draw[mainarrow]
%         ($(g\i.north)+(0,0.50)$) node[above] {$W$}
%         -- (g\i.north);

%     \draw[mainarrow]
%         (f\i.east)
%         -- node[above,lab,pos=0.24] {$M_{\i}$}
%         (g\i.west);

%     \draw[mainarrow]
%         (g\i.east) -- ++(0.55,0)
%         node[right] {$\hat{X}_{\i}$};
% }

% % ============================================================
% % Source inputs: (X_1,X_2), (X_2,X_3), and X_3
% % ============================================================
% \foreach \i/\j in {1/2,2/3} {
%     \draw[mainarrow]
%         ($(f\i.west)+(-0.55,0.18)$) node[left] {$X_{\i}$}
%         -- ($(f\i.west)+(0,0.18)$);

%     \draw[mainarrow]
%         ($(f\i.west)+(-0.55,-0.18)$) node[left] {$X_{\j}$}
%         -- ($(f\i.west)+(0,-0.18)$);
% }

% \draw[mainarrow]
%     ($(f3.west)+(-0.55,0)$) node[left] {$X_3$}
%     -- (f3.west);

% % ============================================================
% % Dashed paths for previously transmitted messages
% % ============================================================

% % Separate vertical buses for M_1 and M_2
% \coordinate (tap1) at ($(f1.east)!0.58!(g1.west)$);
% \coordinate (tap2) at ($(f2.east)!0.42!(g2.west)$);

% % Horizontal routing levels above stages 2 and 3
% \coordinate (level2)  at ($(f2.north)+(0,0.65)$);
% \coordinate (level3A) at ($(f3.north)+(0,0.65)$);
% \coordinate (level3B) at ($(f3.north)+(0,0.38)$);

% \coordinate (m1to2) at (tap1 |- level2);
% \coordinate (m1to3) at (tap1 |- level3A);
% \coordinate (m2to3) at (tap2 |- level3B);

% % Small gaps at crossings: the crossing lines are NOT connected
% \coordinate (cross12) at (tap1 |- tap2);
% \coordinate (cross23) at (tap2 |- m1to3);

% \draw[history]
%     (tap1) -- ($(cross12)+(0,0.09)$);
% \draw[history]
%     ($(cross12)+(0,-0.09)$) -- (m1to3);

% \draw[history]
%     (tap2) -- ($(cross23)+(0,0.09)$);
% \draw[history]
%     ($(cross23)+(0,-0.09)$) -- (m2to3);

% % M_1 is available to f_2, g_2, f_3, and g_3
% \draw[sidearrow]
%     (m1to2) -| ($(f2.north)+(0.32,0)$);
% \draw[sidearrow]
%     (m1to2) -| ($(g2.north)+(-0.32,0)$);

% \draw[sidearrow]
%     (m1to3) -| ($(f3.north)+(0.32,0)$);
% \draw[sidearrow]
%     (m1to3) -| ($(g3.north)+(-0.32,0)$);

% % M_2 is available to f_3 and g_3
% \draw[sidearrow]
%     (m2to3) -| ($(f3.north)+(0.62,0)$);
% \draw[sidearrow]
%     (m2to3) -| ($(g3.north)+(-0.62,0)$);

% % Filled dots mark actual junctions
% \foreach \p in {tap1,tap2,m1to2,m1to3,m2to3} {
%     \fill[black!65] (\p) circle (1.3pt);
% }

% \end{tikzpicture}%
% }
% \end{subfigure}
% % \hfill
% % =========================
% % Subfigure 2: RD curve
% % =========================
% \begin{subfigure}[b]{0.48\textwidth}
% \centering
% \resizebox{\linewidth}{!}{
%     \begin{tikzpicture}
%     \begin{axis}[
%         axis line style={line width=0.3pt},
%         width=1.05\linewidth,
%         height=0.75\linewidth,
%         xmin=0.030, xmax=0.095,
%         ymin=33.75, ymax=37.75,
%         xlabel={Rate (bpp)},
%         ylabel={PSNR (dB)},
%         xlabel style={
%             font=\tiny,
%         },
%         ylabel style={font=\tiny},
%         grid=both,
%         major grid style={gray!30},
%         minor grid style={gray!15},
%         tick align=outside,
%         tick pos=left,
%         tick label style={
%             font=\tiny, 
%             inner sep=-2pt
%         },
%         major tick length=2pt,
%         minor tick length=2pt,
%         legend style={
%             at={(0.98,0.02)},
%             anchor=south east,
%             draw=gray!30,
%             fill=white,
%             fill opacity=0.85,
%             text opacity=1,
%             font=\scriptsize,
%             rounded corners=2pt,
%             inner sep=3pt,
%         },
%         legend cell align={left},
%         line width=1.1pt,
%         mark size=1.2pt,
%     ]
    
%     \addplot[
%         color=green!50!black,
%         mark=o,
%     ]
%     coordinates {
%         (0.02567,33.3877)
%         (0.03864,34.6321)
%         (0.06056,35.8432)
%         (0.09874,36.9968)
%     };
%     \addlegendentry{Causal}
    
%     \addplot[
%         color=orange!50!white,
%         mark=o,
%     ]
%     coordinates {
%         (0.02713,34.1748)
%         (0.04150,35.4637)
%         (0.06621,36.6592)
%         (0.11237,37.7571)
%     };
%     \addlegendentry{$1$-Delay}
    
%     \addplot[
%         color=orange!70!white,
%         mark=o,
%     ]
%     coordinates {
%         (0.02807,34.4799)
%         (0.04228,35.7792)
%         (0.06689,36.9741)
%         (0.11286,38.0083)
%     };
%     \addlegendentry{$2$-Delay}
    
%     \addplot[
%         color=orange!90!white,
%         mark=o,
%     ]
%     coordinates {
%         (0.02908,34.5910)
%         (0.04337,35.8891)
%         (0.06777,37.1183)
%         (0.12287,38.3358)
%     };
%     \addlegendentry{$3$-Delay}
%     \end{axis}
%     \end{tikzpicture}
% }
% \vspace{-2em}
% \end{subfigure}

% \caption{
% \textit{Left}: Illustration of the GFSC-$1$ coding architecture for $3$ frames.
% % , showing the sequential encoder and decoder with pairwise interpolation.
% \textit{Right}: Rate-PSNR comparison between causal DCVC and GFSC with delays $K=1,2,3$ on the UVG dataset. 
% }
% \vspace{-1.5em}
% \label{fig:lisc1_system_and_rd}
% \end{figure}



\begin{figure}[t]
\centering
% Panel widths: system 27.5%, RD 34.0%, comparisons 36.5%.
% LEFT: system diagram.
\raisebox{1mm}{
\begin{subfigure}[c]{0.3275\linewidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    enc/.style={
        draw=blue!75!black,
        fill=blue!8,
        rounded corners=2pt,
        thick,
        minimum width=1.85cm,
        minimum height=0.85cm,
        align=center
    },
    dec/.style={
        draw=teal!65!black,
        fill=teal!8,
        rounded corners=2pt,
        thick,
        minimum width=1.85cm,
        minimum height=0.85cm,
        align=center
    },
    mainarrow/.style={->,very thick,draw=black!75},
    history/.style={thick,dashed,draw=black!55},
    sidearrow/.style={history,->},
    lab/.style={inner sep=1pt,outer sep=0pt,text=black!85}
]

\foreach \i/\y in {1/0,2/-1.85,3/-3.70} {
    \node[enc] (f\i) at (0,\y)   {$f_{\i}$};
    \node[dec] (g\i) at (4.5,\y) {$g_{\i}$};

    \draw[mainarrow]
        ($(f\i.north)+(0,0.50)$) node[above] {$W$}
        -- (f\i.north);

    \draw[mainarrow]
        ($(g\i.north)+(0,0.50)$) node[above] {$W$}
        -- (g\i.north);

    \draw[mainarrow]
        (f\i.east)
        -- node[above,lab,pos=0.24] {$M_{\i}$}
        (g\i.west);

    \draw[mainarrow]
        (g\i.east) -- ++(0.55,0)
        node[right] {$\hat{X}_{\i}$};
}

\foreach \i/\j in {1/2,2/3} {
    \draw[mainarrow]
        ($(f\i.west)+(-0.55,0.18)$) node[left] {$X_{\i}$}
        -- ($(f\i.west)+(0,0.18)$);

    \draw[mainarrow]
        ($(f\i.west)+(-0.55,-0.18)$) node[left] {$X_{\j}$}
        -- ($(f\i.west)+(0,-0.18)$);
}

\draw[mainarrow]
    ($(f3.west)+(-0.55,0)$) node[left] {$X_3$}
    -- (f3.west);


\coordinate (tap1) at ($(f1.east)!0.58!(g1.west)$);
\coordinate (tap2) at ($(f2.east)!0.42!(g2.west)$);

\coordinate (level2)  at ($(f2.north)+(0,0.65)$);
\coordinate (level3A) at ($(f3.north)+(0,0.65)$);
\coordinate (level3B) at ($(f3.north)+(0,0.38)$);

\coordinate (m1to2) at (tap1 |- level2);
\coordinate (m1to3) at (tap1 |- level3A);
\coordinate (m2to3) at (tap2 |- level3B);

\coordinate (cross12) at (tap1 |- tap2);
\coordinate (cross23) at (tap2 |- m1to3);

\draw[history]
    (tap1) -- ($(cross12)+(0,0.09)$);
\draw[history]
    ($(cross12)+(0,-0.09)$) -- (m1to3);

\draw[history]
    (tap2) -- ($(cross23)+(0,0.09)$);
\draw[history]
    ($(cross23)+(0,-0.09)$) -- (m2to3);

\draw[sidearrow]
    (m1to2) -| ($(f2.north)+(0.32,0)$);
\draw[sidearrow]
    (m1to2) -| ($(g2.north)+(-0.32,0)$);

\draw[sidearrow]
    (m1to3) -| ($(f3.north)+(0.32,0)$);
\draw[sidearrow]
    (m1to3) -| ($(g3.north)+(-0.32,0)$);

\draw[sidearrow]
    (m2to3) -| ($(f3.north)+(0.62,0)$);
\draw[sidearrow]
    (m2to3) -| ($(g3.north)+(-0.62,0)$);

\foreach \p in {tap1,tap2,m1to2,m1to3,m2to3} {
    \fill[black!65] (\p) circle (1.3pt);
}

\end{tikzpicture}%
}
\end{subfigure}}%
% \hfill%
% CENTER: RD curves.
\begin{subfigure}[c]{0.3175\linewidth}
\centering
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[
        axis line style={line width=0.3pt},
        width=\linewidth,
        height=0.72\linewidth,
        xmin=0.030, xmax=0.095,
        scaled x ticks=false,
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
        xtick={0.03,0.05,0.07,0.09},
        ymin=33.75, ymax=37.75,
        xlabel={\scalebox{0.7}{Rate (bpp)}},
        ylabel={\scalebox{0.7}{PSNR (dB)}},
        xlabel style={
            font=\tiny,
        },
        ylabel style={font=\tiny},
        grid=both,
        major grid style={gray!30},
        minor grid style={gray!15},
        tick align=outside,
        tick pos=left,
        tick label style={
            font=\tiny, 
            inner sep=-2pt
        },
        major tick length=2pt,
        minor tick length=2pt,
        % Compact two-column legend outside the plot area.
        legend style={
            at={(0.5,1.00)},
            anchor=south,
            legend columns=2,
            draw=none,
            fill=none,
            font=\fontsize{5}{5.5}\selectfont,
            inner sep=0.5pt,
            /tikz/every even column/.append style={column sep=3pt},
            /tikz/row sep=-1pt
        },
        legend image post style={xscale=0.7},
        legend cell align={left},
        line width=0.8pt,
        mark size=1.0pt,
    ]
    
    \addplot[
        color=green!50!black,
        mark=o,
    ]
    coordinates {
        (0.02567,33.3877)
        (0.03864,34.6321)
        (0.06056,35.8432)
        (0.09874,36.9968)
    };
    \addlegendentry{Causal}
    
    \addplot[
        color=orange!50!white,
        mark=o,
    ]
    coordinates {
        (0.02713,34.1748)
        (0.04150,35.4637)
        (0.06621,36.6592)
        (0.11237,37.7571)
    };
    \addlegendentry{$K=1$}
    
    \addplot[
        color=orange!70!white,
        mark=o,
    ]
    coordinates {
        (0.02807,34.3799)
        (0.04228,35.6792)
        (0.06689,36.8741)
        (0.11286,37.9083)
    };
    \addlegendentry{$K=2$}
    
    \addplot[
        color=orange!90!white,
        mark=o,
    ]
    coordinates {
        (0.03108,34.6910)
        (0.04537,35.9891)
        (0.07377,37.2683)
        (0.12487,38.3358)
    };
    \addlegendentry{$K=3$}
    \end{axis}
    \end{tikzpicture}
}

\end{subfigure}%
% \hfill%
% RIGHT: two wide, short comparison panels.
\begin{subfigure}[c]{0.315\linewidth}
\centering
\begingroup
\definecolor{rlcausal}{RGB}{38,127,71}
\definecolor{rlgfsc}{RGB}{239,135,39}
\definecolor{rlbidir}{RGB}{65,126,188}

% Equal bar widths with shifts of +/- half the width: paired bars touch.
\def\PairBarWidth{10pt}
\def\PairHalfWidth{5pt}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2,vertical sep=0.42cm},
    scale only axis,
    width=0.84\linewidth,
    height=0.225\linewidth,
    ybar,
    /tikz/bar width=\PairBarWidth,
    /tikz/bar shift=0pt,
    xmin=-0.50,xmax=3.50,
    xtick={0,1,2,3},
    xticklabels={Causal,$K=1$,$K=2$,$K=3$},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    ylabel style={
        font=\tiny,
        at={(axis description cs:-0.18,0.5)},
        anchor=center
    },
    scaled y ticks=false,
    axis lines*=left,
    axis line style={line width=0.3pt},
    tick align=outside,
    major tick length=1.5pt,
    ymajorgrids,
    grid style={gray!20},
    nodes near coords={}, % No numeric labels on the bars.
    legend style={
        at={(0.5,1.13)},anchor=south,
        legend columns=3,font=\tiny,
        draw=none,inner sep=1pt,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend cell align={left},
    legend image code/.code={
        \path[#1] (0,-0.06cm) rectangle (0.17cm,0.06cm);
    }
]

% Top: latency.
\nextgroupplot[
    ylabel={Latency (s/frame)},
    ymin=0.75, ymax=2.1,
    % ytick={0,200,400},
    xticklabels=\empty
]
\addplot[fill=rlcausal,draw=none,/tikz/bar shift=0pt]
    coordinates {(0,0.96)};
\addlegendentry{Causal}
\addplot[
    fill=rlgfsc,draw=none,/tikz/bar shift=-\PairHalfWidth
]
    coordinates {(1,1.09) (2,1.24) (3,1.32)};
\addlegendentry{GFSC}
\addplot[
    fill=rlbidir,draw=none,/tikz/bar shift=\PairHalfWidth
]
    coordinates {(1,1.48) (2,2.03) (3,2.06)};
\addlegendentry{DCVC-B}

% Bottom: signed BD-rate relative to zero-delay DCVC.
\nextgroupplot[
    ylabel={BD-rate (\%)},
    ymin=-35,ymax=10,
    ytick={-30,-20,-10,0,10}
]
\addplot[fill=rlcausal,draw=none,/tikz/bar shift=0pt]
    coordinates {(0,0.00)};
\addplot[
    fill=rlgfsc,draw=none,/tikz/bar shift=-\PairHalfWidth
]
    coordinates {(1,-20.57) (2,-25.29) (3,-28.22)};
\addplot[fill=rlbidir,draw=none,/tikz/bar shift=\PairHalfWidth]
    coordinates {(1,3.70) (2,-18.64) (3,-27.24)};
\draw[black!65,line width=0.4pt]
    (axis cs:-0.50,0) -- (axis cs:3.50,0);
\end{groupplot}
\end{tikzpicture}
}
\endgroup
\end{subfigure}
\caption{
\textit{Left}: GFSC-$1$ coding architecture for three frames.
\textit{Middle}: Rate-PSNR comparison between zero-delay DCVC and GFSC
with delays $K=1,2,3$ on UVG.
\textit{Right}: Latency (top; lower the better) and BD-rate (bottom; lower the better) of GFSC and DCVC-B
at matched delays, with zero-delay DCVC as the baseline.
BD-rate is measured relative to zero-delay DCVC.
}
\label{fig:lisc1_system_and_rd}
\vspace{-1em}
\end{figure}






==> figs/fig3-gauss_graph_models.tex <==

\begin{figure}[!t]
\centering
\begingroup
\definecolor{mkedge}{RGB}{66,77,88}
\providecolor{xdraw}{RGB}{56,108,139}
\providecolor{xfill}{RGB}{224,239,247}
% \definecolor{mkcliqueone}{RGB}{52,132,174}
% \definecolor{mkcliquetwo}{RGB}{143,107,171}
% \definecolor{mkcliquethree}{RGB}{206,140,44}
\definecolor{mkcliqueone}{RGB}{0,114,178}
\definecolor{mkcliquetwo}{RGB}{128,55,166}
\definecolor{mkcliquethree}{RGB}{218,112,0}

\resizebox{.9\linewidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    % heading/.style={font=\normalsize\bfseries,text=mkedge},
    heading/.style={font=\normalsize\bfseries},
    % section_label/.style={font=\small\bfseries,text=mkedge},
    section_label/.style={font=\small},
    xnode/.style={
        circle,
        draw=xdraw,
        line width=1pt,
        minimum size=0.82cm,
        inner sep=1pt,
        fill=xfill,
        font=\large,
        text=black
    },
    edge_style/.style={line width=0.85pt,draw=mkedge},
    clique_contour/.style={
        line width=0pt,
        dash pattern=on 4pt off 3pt,
        draw opacity=1,
        fill opacity=0.1
    },
    matrix_entry/.style={font=\Large,text=black},
    matrix_zero/.style={font=\Large,text=black!45},
    panel_note/.style={font=\small,text=mkedge}
]

% ============================================================
% LEFT: general second-order Markov source
% ============================================================
\node[heading] at (2.625,2.90) {General Markov};
\node[section_label] at (2.625,2.25) {Maximal cliques $\mathcal C(\mathcal G)$};
\node at (2.625,1.25) {$
    \begin{gathered}
    \{\textcolor{mkcliqueone}{\mathcal C_1}, \textcolor{mkcliquetwo}{\mathcal C_2}, \textcolor{mkcliquethree}{\mathcal C_3}\} \\
    \downarrow \\
    \{ \textcolor{mkcliqueone}{\{1,2,3\}}, \textcolor{mkcliquetwo}{\{2,3,4\}}, \textcolor{mkcliquethree}{\{3,4,5\}} \}
    \end{gathered}
$};

% \node[anchor=west,text=mkcliqueone] at (1.125,1.47)
%     {$\mathcal C_1=\{1,2,3\}$};
% \node[anchor=west,text=mkcliquetwo] at (1.125,1.11)
%     {$\mathcal C_2=\{2,3,4\}$};
% \node[anchor=west,text=mkcliquethree] at (1.125,0.75)
%     {$\mathcal C_3=\{3,4,5\}$};

\node[section_label] at (2.625,0.25) {Clique factorization of $p_{\mathbf X}$};
\node at (2.625,-0.75) {$
    \begin{gathered}
        p(x_1^3)\,p(x_4\mid x_2^3)\,p(x_5\mid x_3^4) \\
        \downarrow \\
        \textcolor{mkcliqueone}{\psi_1(x_1^3)} \,\textcolor{mkcliquetwo}{\psi_2(x_2^4)} \,\textcolor{mkcliquethree}{\psi_3(x_3^5)}
    \end{gathered}
$};

\draw[black!75,line width=0.4pt] (5.0,2.75) -- (5.0,-1.25);
\draw[black!75,line width=0.4pt] (12.95,2.75) -- (12.95,-1.25);

% ============================================================
% CENTER: the same graph, with its three maximal cliques
% ============================================================
\begin{scope}[xshift=5.85cm,yshift=-0.0cm]
% C_1 = {1,2,3}; padding 0.57 cm.
\path[clique_contour,draw=mkcliqueone,fill=mkcliqueone]
    (0,-1.07) -- (3,-1.07)
    arc[start angle=-90,end angle=36.86989765,radius=0.57cm]
    -- (1.956,1.842)
    arc[start angle=36.86989765,end angle=143.13010235,radius=0.57cm]
    -- (-0.456,-0.158)
    arc[start angle=143.13010235,end angle=270,radius=0.57cm]
    -- cycle;

% C_2 = {2,3,4}; padding 0.65 cm.
\path[clique_contour,draw=mkcliquetwo,fill=mkcliquetwo]
    (0.98,1.11) -- (2.48,-0.89)
    arc[start angle=-143.13010235,end angle=-36.86989765,radius=0.65cm]
    -- (5.02,1.11)
    arc[start angle=-36.86989765,end angle=90,radius=0.65cm]
    -- (1.50,2.15)
    arc[start angle=90,end angle=216.86989765,radius=0.65cm]
    -- cycle;

% C_3 = {3,4,5}; padding 0.73 cm.
\path[clique_contour,draw=mkcliquethree,fill=mkcliquethree]
    (3,-1.23) -- (6,-1.23)
    arc[start angle=-90,end angle=36.86989765,radius=0.73cm]
    -- (5.084,1.938)
    arc[start angle=36.86989765,end angle=143.13010235,radius=0.73cm]
    -- (2.416,-0.062)
    arc[start angle=143.13010235,end angle=270,radius=0.73cm]
    -- cycle;

\node[xnode] (x1) at (0,-0.5)   {$X_1$};
\node[xnode] (x2) at (1.5,1.5) {$X_2$};
\node[xnode] (x3) at (3,-0.5)   {$X_3$};
\node[xnode] (x4) at (4.5,1.5) {$X_4$};
\node[xnode] (x5) at (6,-0.5)   {$X_5$};

\foreach \i/\j in {1/2,1/3,2/3,2/4,3/4,3/5,4/5} {
    \draw[edge_style] (x\i) -- (x\j);
}

\node[text=mkcliqueone,font=\normalsize] at (1.45,0.12) {$\mathcal C_1$};
\node[text=mkcliquetwo,font=\normalsize] at (3.00,0.90) {$\mathcal C_2$};
\node[text=mkcliquethree,font=\normalsize] at (4.55,0.12) {$\mathcal C_3$};

\node[heading] at (3,2.90) {Second-order Markov graph $\mathcal G$};
\end{scope}

% ============================================================
% RIGHT: Gaussian specialization and banded information matrix
% ============================================================
\node[heading] at (15.20,2.90) {Gauss-Markov};
\node[font=\normalsize] at (15.20,2.38) {$J=\Sigma^{-1}$};

\begin{scope}[xshift=14.0cm,yshift=0.58cm,x=0.60cm,y=0.72cm]
\draw[edge_style]
    (-0.35,2.05) -- (-0.55,2.05)
    -- (-0.55,-2.05) -- (-0.35,-2.05);
\draw[edge_style]
    (4.35,2.05) -- (4.55,2.05)
    -- (4.55,-2.05) -- (4.35,-2.05);

% Nonzero entries are permitted only within two off-diagonals.
\foreach \row in {1,...,5} {
    \foreach \col in {1,...,5} {
        \pgfmathtruncatemacro{\outsideband}{abs(\row-\col)>2}
        \ifnum\outsideband=1
            \node[matrix_zero] at ({\col-1},{2.4-0.8*\row}) {$0$};
        \else
            \node[matrix_entry] at ({\col-1},{2.4-0.8*\row}) {$*$};
        \fi
    }
}
\end{scope}
\node[section_label] at (15.20,-1.27) {Information matrix};

\end{tikzpicture}%
}
\endgroup
\caption{
Second-order Markov structure illustration.
\textit{Left}: Maximal cliques and clique factorization.
\textit{Middle}: Second-order Markov network. 
\textit{Right}: The information matrix $J$ for Gauss-Markov satisfying $J_{ij}=0$ for $|i-j|>2$. 
``$*$'' denotes potentially nonzero entries.
}
\label{fig:gauss_markov_graph}
\end{figure}



==> figs/fig4-2o_ggm_gfsc_arch.tex <==

\begin{figure}[!t]
\centering
\begingroup
\providecolor{xdraw}{RGB}{56,108,139}
\providecolor{xfill}{RGB}{224,239,247}
\providecolor{udraw}{RGB}{192,117,41}
\providecolor{ufill}{RGB}{255,237,212}
\providecolor{wdraw}{RGB}{52,131,113}
\providecolor{wfill}{RGB}{225,242,233}
\providecolor{edgecol}{RGB}{66,77,88}

\resizebox{.9\linewidth}{!}{
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    source_node/.style={
        circle,draw=xdraw,fill=xfill,line width=0.9pt,
        minimum size=0.60cm,inner sep=0.6pt,
        font=\fontsize{10}{11}\selectfont
    },
    clique_node/.style={
        source_node,draw=udraw,fill=ufill
    },
    refinement_node/.style={
        source_node,draw=wdraw,fill=wfill
    },
    edge_style/.style={
        line width=0.8pt,
        % draw=edgecol
    },
    augmentation_arrow/.style={
        -{Latex[length=2.8mm,width=2mm]},
        line width=2.5pt,
        draw=edgecol
    },
    panel_title/.style={
        font=\fontsize{11}{12}\selectfont\bfseries,
    },
    flow_symbol/.style={
        inner sep=1.5pt,outer sep=1pt,
        font=\fontsize{12}{13}\selectfont,text=black
    },
    encoder_block/.style={
        rounded corners=2.5pt,draw=xdraw,fill=xfill,
        line width=0.85pt,minimum width=1.08cm,
        minimum height=0.72cm,inner sep=2pt,
        font=\fontsize{12}{13}\selectfont
    },
    decoder_block/.style={
        encoder_block,draw=wdraw,fill=wfill
    },
    row_label/.style={
        anchor=west,
        font=\fontsize{9.5}{11}\selectfont,
        % text=edgecol
    },
    definition_line/.style={
        anchor=south,inner sep=0pt,outer sep=0pt,
        font=\fontsize{10.5}{12}\selectfont
    },
    flow_arrow/.style={
        -{Latex[length=2.3mm,width=1.6mm]},
        % draw=edgecol,
        line width=0.8pt
    },
    input_arrow/.style={
        flow_arrow,
        % draw=edgecol!85,
        line width=0.72pt
    },
    sequential_arrow/.style={
        -{Latex[length=2.3mm,width=1.6mm]},
        draw=udraw,line width=0.9pt,
        dash pattern=on 3pt off 2.5pt
    }
]

% ============================================================
% LEFT: general Markov network and two augmentations
% ============================================================
% The fixed 10 pt node font avoids node growth in 11/12 pt documents.
% In the bottom graph, vertically adjacent centers are at least
% 0.89 cm apart, leaving visible edges between 0.60 cm nodes.
\node[panel_title] at (3.30,5.05) {Markov network augmentation};

% ------------------------------------------------------------
% TOP: original second-order Markov network
% ------------------------------------------------------------
\begin{scope}[xshift=0cm,yshift=2.85cm,x=1.1cm,y=1cm]
    \node[source_node] (topx1) at (0,0)      {$X_1$};
    \node[source_node] (topx2) at (1.5,1.55) {$X_2$};
    \node[source_node] (topx3) at (3,0)      {$X_3$};
    \node[source_node] (topx4) at (4.5,1.55) {$X_4$};
    \node[source_node] (topx5) at (6,0)      {$X_5$};

    \foreach \i/\j in {1/2,1/3,2/3,2/4,3/4,3/5,4/5} {
        \draw[edge_style] (topx\i) -- (topx\j);
    }
\end{scope}

\draw[augmentation_arrow] (3.30,2.37) -- (3.30,1.84);

% ------------------------------------------------------------
% MIDDLE: clique-wise augmentation
% ------------------------------------------------------------
\begin{scope}[xshift=0cm,yshift=-0.15cm,x=1.1cm,y=1cm]
    \node[source_node] (midx1) at (0,0)      {$X_1$};
    \node[source_node] (midx2) at (1.5,1.80) {$X_2$};
    \node[source_node] (midx3) at (3,0)      {$X_3$};
    \node[source_node] (midx4) at (4.5,1.80) {$X_4$};
    \node[source_node] (midx5) at (6,0)      {$X_5$};

    \node[clique_node] (midz1) at (1.5,0.80) {$Z_1$};
    \node[clique_node] (midz2) at (3,1.20)   {$Z_2$};
    \node[clique_node] (midz3) at (4.5,0.80) {$Z_3$};

    \foreach \r/\j in {1/1,1/2,1/3,2/2,2/3,2/4,3/3,3/4,3/5} {
        \draw[edge_style] (midz\r) -- (midx\j);
    }
\end{scope}

\draw[augmentation_arrow] (3.30,-0.64) -- (3.30,-1.17);

% ------------------------------------------------------------
% BOTTOM: further augmentation by node-wise variables W_j
% ------------------------------------------------------------
\begin{scope}[xshift=0cm,yshift=-4.125cm,x=1.1cm,y=0.90cm]
    \node[source_node] (botx1) at (0,0)      {$X_1$};
    \node[source_node] (botx2) at (1.5,3.25) {$X_2$};
    \node[source_node] (botx3) at (3,0)      {$X_3$};
    \node[source_node] (botx4) at (4.5,3.25) {$X_4$};
    \node[source_node] (botx5) at (6,0)      {$X_5$};

    \node[refinement_node] (botw1) at (0.75,0.57) {$W_1$};
    \node[refinement_node] (botw2) at (1.5,2.20)  {$W_2$};
    \node[refinement_node] (botw3) at (3,0.99)    {$W_3$};
    \node[refinement_node] (botw4) at (4.5,2.20)  {$W_4$};
    \node[refinement_node] (botw5) at (5.25,0.57) {$W_5$};

    \node[clique_node] (botz1) at (1.5,1.12) {$Z_1$};
    \node[clique_node] (botz2) at (3,2.20)   {$Z_2$};
    \node[clique_node] (botz3) at (4.5,1.12) {$Z_3$};

    \foreach \r/\j in {1/1,1/2,1/3,2/2,2/3,2/4,3/3,3/4,3/5} {
        \draw[edge_style] (botz\r) -- (botw\j);
    }
    \foreach \j in {1,...,5} {
        \draw[edge_style] (botx\j) -- (botw\j);
    }
\end{scope}

\coordinate (panelDividerX) at (7.25,0);
\draw[black!75, line width=0.4pt]
    (7.25,5.20) -- (panelDividerX |- botx3.south);

% ============================================================
% RIGHT: five-stage sequential coding with delay K=2
% ============================================================
\begin{scope}[xshift=7.75cm,yshift=0cm]

\node[panel_title] at (5.15,5.05) {GFSC with optimal auxiliaries};

% Six aligned rows with compact vertical spacing.
% All five columns share the same x coordinates.
\def\ySource{4.40}
\def\yEncoder{2.65}
\def\yAuxiliary{1.30}
\def\yMessage{0.10}
\def\yDecoder{-1.20}
\def\yReconstruction{-2.55}

\node[row_label] at (0,\ySource) {Sources};
\node[row_label] at (0,\yEncoder) {Encoders};
\node[row_label] at (0,\yAuxiliary) {Auxiliaries};
\node[row_label] at (0,\yMessage) {Messages};
\node[row_label] at (0,\yDecoder) {Decoders};
\node[row_label] at (0,\yReconstruction) {Reconstructions};

\foreach \j/\xc in {1/2.90,2/4.60,3/6.30,4/8.00,5/9.70} {
    \node[flow_symbol] (src\j) at (\xc,\ySource) {$X_{\j}$};
    \node[encoder_block] (enc\j) at (\xc,\yEncoder) {$f_{\j}$};
    \node[flow_symbol,text=udraw] (aux\j) at (\xc,\yAuxiliary) {$U_{\j}$};
    \node[flow_symbol] (msg\j) at (\xc,\yMessage) {$M_{\j}$};
    \node[decoder_block] (dec\j) at (\xc,\yDecoder) {$g_{\j}$};
    \node[flow_symbol] (rec\j) at (\xc,\yReconstruction) {$\hat X_{\j}$};
}

% Lookahead inputs: f_j observes X_j,...,X_{min(j+2,5)}.
% Every input to stage j ends at the same top-center anchor of f_j.
\foreach \j in {1,...,5} {
    \draw[input_arrow] (src\j.south) -- (enc\j.north);
}
\foreach \j/\k in {1/2,2/3,3/4,4/5} {
    \draw[input_arrow] (src\k.south) -- (enc\j.north);
}
\foreach \j/\k in {1/3,2/4,3/5} {
    \draw[input_arrow] (src\k.south) -- (enc\j.north);
}

% Per-stage processing, messages, and reconstruction.
\foreach \j in {1,...,5} {
    \draw[flow_arrow] (enc\j.south) -- (aux\j.north);
    \draw[flow_arrow] (aux\j.south) -- (msg\j.north);
    \draw[flow_arrow] (msg\j.south) -- (dec\j.north);
    \draw[flow_arrow] (dec\j.south) -- (rec\j.north);
}

% The dashed chain follows the sequential order in the sketch.
\foreach \j/\k in {1/2,2/3,3/4,4/5} {
    \draw[sequential_arrow] (aux\j.east) -- (aux\k.west);
}

% Compact key above the two-line auxiliary definitions.
\draw[sequential_arrow] (3.25,-3.17) -- (4.0,-3.17);
\node[row_label] at (4.4,-3.17) {Sequential coding order};

% Center both definition lines on the same x coordinate.
% Align the final formula directly with the lowest left source-node boundary.
\coordinate (rightFooterCenter) at (5.15,0);
\node[definition_line] (auxiliaryDefinitions)
    at (rightFooterCenter |- botx3.south) {$
        U_4\triangleq W_4\qquad\qquad U_5\triangleq W_5
$};
\node[definition_line] at ($(auxiliaryDefinitions.north)+(0,0.25)$) {$
    U_1 \triangleq (W_1,Z_1)\qquad
    U_2 \triangleq (W_2,Z_2)\qquad
    U_3 \triangleq (W_3,Z_3)
$};

\end{scope}
\end{tikzpicture}
}
\endgroup
\caption{
\textit{Left}: Second-order Markov network (top), its augmentation by clique-wise auxiliary variables $Z_j$ (middle), and further augmentation by node-wise auxiliary variables $W_{\ell}$ (bottom). 
\textit{Right}: GFSC architecture with $2$-delay and optimal auxiliary variables constructed in \textit{Left}.
}
\vspace{-1em}
\label{fig:ggm_gfsc_architecture}
\end{figure}






==> figs/fig6-causal_delay_baseline.tex <==
% \begin{figure*}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     legend columns=4,
%     legend style={
%         draw=none,
%         font=\small,
%         column sep=0.5cm,
%         row sep=0.15cm,
%         at={(0.5,0.55)},
%         anchor=center,
%         /tikz/every even column/.append style={column sep=0.45cm},
%     },
%     legend image post style={xscale=1.0},
% ]
% % ---------- Row 1: model ----------
% \addlegendimage{gray, mark=triangle*, only marks, mark size=3pt}
% \addlegendentry{DCVC}

% \addlegendimage{gray, mark=o, only marks, mark size=3pt}
% \addlegendentry{VCT}

% \addlegendimage{gray, mark=square*, only marks, mark size=2.5pt}
% \addlegendentry{DHVC}
% \end{axis}
% \end{tikzpicture}
% \vspace{-0.2em}
% \begin{tikzpicture}
% \begin{axis}[
%     hide axis,
%     xmin=0, xmax=1,
%     ymin=0, ymax=1,
%     legend columns=4,
%     legend style={
%         draw=none,
%         font=\small,
%         column sep=0.5cm,
%         row sep=0.15cm,
%         at={(0.5,0.55)},
%         anchor=center,
%         /tikz/every even column/.append style={column sep=0.45cm},
%     },
%     legend image post style={xscale=0.5},
% ]
% % ---------- Row 2: delay setting ----------
% \addlegendimage{green, solid, no markers, line width=1.6pt}
% \addlegendentry{Causal}

% \addlegendimage{blue!50, densely dashed, no markers, line width=1.6pt}
% \addlegendentry{$1$-Delay}

% \addlegendimage{blue!50, solid, no markers, line width=1.6pt}
% \addlegendentry{$2$-Delay}

% \addlegendimage{blue!60!black, solid, no markers, line width=1.6pt}
% \addlegendentry{$3$-Delay}
% \end{axis}
% \end{tikzpicture}
% % \vspace{-0.1em}

% % ----------- 3x3 subplots -----------
% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%         group size=3 by 3,
%         horizontal sep=1.0cm,
%         vertical sep=0.6cm,
%     },
%     width=0.36\linewidth,
%     height=0.30\linewidth,
%     grid=both,
%     major grid style={gray!25},
%     minor grid style={gray!12},
%     tick align=outside,
%     tick pos=left,
%     xlabel={Rate (bpp)},
%     ylabel={PSNR (dB)},
%     xlabel style={
%         font=\scriptsize
%     },
%     ylabel style={
%         font=\scriptsize
%     },
%     tick label style={font=\scriptsize, inner sep=-2pt},
%     title style={font=\small, yshift=-0.3ex},
%     every axis plot/.append style={line width=1.0pt},
%     every axis plot/.append style={mark size=1.0pt},
% ]

% % =========================
% % Row 2: UVG
% % =========================

% % ---- DCVC / UVG ----
% \nextgroupplot[
%     % title={UVG},
%     xmin=0.03, xmax=0.095,
%     ymin=34.0, ymax=37.75,
% ]
% \addplot[color=green!50!black, mark=triangle*] coordinates {
%     (0.02567,33.3877)
%     (0.03864,34.6321)
%     (0.06056,35.8432)
%     (0.09874,36.9968)
% };
% \addplot[color=blue!50, densely dashed, mark=triangle*, mark options={solid}] coordinates {
%     (0.02713,34.1748)
%     (0.04150,35.4637)
%     (0.06621,36.6592)
%     (0.11237,37.7571)
% };
% \addplot[color=blue!50, mark=triangle*] coordinates {
%     (0.02807,34.3799)
%     (0.04228,35.6792)
%     (0.06689,36.8741)
%     (0.11286,37.9083)
% };
% np.array([0.03108, 0.04537, 0.07377, 0.12487, ])
%  np.array([34.6910, 35.9891, 37.2683, 38.3358, ])
% \addplot[color=blue!60!black, mark=triangle*] coordinates {
%     (0.03108,34.6910)
%     (0.04537,35.9891)
%     (0.07377,37.2683)
%     (0.12487,38.3358)
% };

% % ---- VCT / UVG ----
% \nextgroupplot[
%     % title={UVG},
%     xmin=0.03, xmax=0.4,
%     ymin=32, ymax=38.2,
% ]
% \addplot[color=green!50!black, mark=o] coordinates {
%     (0.04997,31.55721)
%     (0.08380,32.83787)
%     (0.12906,33.89581)
%     (0.20167,35.07653)
%     (0.30855,36.05025)
%     (0.44321,36.87307)
%     (0.56906,37.42549)
% };
% \addplot[color=blue!50, densely dashed, mark=o, mark options={solid}] coordinates {
%     (0.03780,32.02657)
%     (0.07812,33.23532)
%     (0.12240,34.51421)
%     (0.16933,35.60394)
%     (0.25381,36.49238)
%     (0.36760,37.24016)
%     (0.47178,37.75164)
% };
% \addplot[color=blue!50, mark=o] coordinates {
%     (0.03089,32.08654)
%     (0.05025,33.38226)
%     (0.09215,34.60941)
%     (0.13970,35.75925)
%     (0.22019,36.68484)
%     (0.32655,37.39328)
%     (0.42379,37.94642)
% };
% \addplot[color=blue!60!black, mark=o] coordinates {
%     (0.02761,32.17103)
%     (0.04535,33.49548)
%     (0.07430,34.65797)
%     (0.12476,35.79216)
%     (0.20522,36.78151)
%     (0.29802,37.49588)
%     (0.39694,38.07374)
% };

% % ---- DHVC / UVG ----
% \nextgroupplot[
%     % title={UVG},
%     xmin=0.075, xmax=0.38, ymin=34.25, ymax=39.0,
% ]
% \addplot[color=green!50!black, mark=square*] coordinates {
%     (0.05993,34.40)
%     (0.09547,35.40)
%     (0.15302,36.59)
%     (0.24340,37.59)
%     (0.40850,38.57)
% };
% \addplot[color=blue!50, densely dashed, mark=square*, mark options={solid}] coordinates {
%     (0.05877,34.57654)
%     (0.09344,35.48281)
%     (0.14734,36.72710)
%     (0.25027,37.72904)
%     (0.39144,38.76438)
% };
% \addplot[color=blue!50, mark=square] coordinates {
%     (0.05587,34.47966)
%     (0.09953,35.64613)
%     (0.14994,36.76464)
%     (0.24776,37.92631)
%     (0.38073,38.94710)
% };
% \addplot[color=blue!60!black, mark=square] coordinates {
%     (0.06481,34.24572)
%     (0.095,35.65)
%     (0.13729,36.69049)
%     (0.23018,37.87000)
%     (0.38016,39.07409)
% };

% % =========================
% % Row 3: MCL-JCV
% % =========================


% % ---- DCVC / MCL-JCV ----
% \nextgroupplot[
%     xmin=0.044, xmax=0.130, ymin=34.25, ymax=38.2,
% ]
% \addplot[color=green!50!black, mark=triangle*] coordinates {
%     (0.03530,33.6282)
%     (0.05272,34.9562)
%     (0.07906,36.2403)
%     (0.12579,37.3329)
% };
% \addplot[color=blue!50, densely dashed, mark=triangle*, mark options={solid}] coordinates {
%     (0.03995,34.3566)
%     (0.05896,35.6799)
%     (0.09068,36.9297)
%     (0.14295,37.9653)
% };
% \addplot[color=blue!50, mark=triangle*] coordinates {
%     (0.04006,34.5374)
%     (0.05850,35.8857)
%     (0.08949,37.1432)
%     (0.14199,38.1420)
% };
% \addplot[color=blue!60!black, mark=triangle*] coordinates {
%     (0.04497,34.9252)
%     (0.06356,36.2726)
%     (0.09857,37.5493)
%     (0.15096,38.5614)
% };


% % ---- VCT / MCL-JCV ----
% \nextgroupplot[
%     % title={MCL-JCV},
%     xmin=0.035, xmax=0.35, ymin=32.8, ymax=38.5,
% ]
% \addplot[color=green!50!black, mark=o] coordinates {
%     (0.04936,32.30293)
%     (0.07960,33.62650)
%     (0.11945,34.65480)
%     (0.18070,35.66566)
%     (0.26361,36.50201)
%     (0.38521,37.14819)
%     (0.49728,37.67031)
% };
% \addplot[color=blue!50, densely dashed, mark=o, mark options={solid}] coordinates {
%     (0.03707,32.85395)
%     (0.07205,34.05769)
%     (0.10917,35.26500)
%     (0.14994,36.28185)
%     (0.21353,37.08527)
%     (0.31191,37.70641)
%     (0.40297,38.18966)
% };
% \addplot[color=blue!50, mark=o] coordinates {
%     (0.03226,33.02106)
%     (0.05200,34.31004)
%     (0.08708,35.44975)
%     (0.12746,36.50837)
%     (0.19160,37.31885)
%     (0.27623,37.95020)
%     (0.35670,38.44654)
% };
% \addplot[color=blue!60!black, mark=o] coordinates {
%     (0.02951,33.11501)
%     (0.04802,34.43818)
%     (0.07567,35.55590)
%     (0.11771,36.60079)
%     (0.18408,37.43351)
%     (0.25245,38.07912)
%     (0.33351,38.59466)
% };

% % ---- DHVC / MCL-JCV ----
% \nextgroupplot[
%     % title={MCL-JCV},
%     xmin=0.05, xmax=0.325, ymin=35.4, ymax=40.0,
%     % xtick=\empty,
%     % ytick=\empty,
% ]
% \addplot[color=green!50!black, mark=square*] coordinates {
%     % (0.03811,34.29034)
%     (0.05541,35.23831)
%     (0.08596,36.23277)
%     (0.14182,37.45190)
%     (0.21228,38.46342)
%     (0.34421,39.50359)
% };
% \addplot[color=blue!50, densely dashed, mark=square*, mark options={solid}] coordinates {
%     (0.05492,35.39925)
%     (0.08426,36.55334)
%     (0.13609,37.78316)
%     (0.21946,38.78806)
%     (0.32743,39.72442)
% };
% \addplot[color=blue!50, mark=square*] coordinates {
%     (0.05314,35.39700)
%     (0.08143,36.55041)
%     (0.13844,37.75236)
%     (0.22753,38.95721)
%     (0.31926,39.90146)
% };
% \addplot[color=blue!60!black, mark=square*] coordinates {
%     (0.05221,35.18501)
%     (0.08200,36.56)
%     (0.13428,37.79318)
%     (0.22158,38.99765)
%     (0.32709,40.07794)
% };

% \end{groupplot}
% \end{tikzpicture}
% \vspace{-0.5em}
% \caption{
% Rate-PSNR comparison between causal and ISC-enhanced models on UVG (first row) and MCL-JCV (second row) datasets. 
% \textit{Left}: VCT. \textit{Middle}: DHVC. \textit{Right}: {\color{red} DCVC}.
% }
% \vspace{-1em}
% \label{fig:rd_baseline}
% \end{figure*}



\begin{figure*}[t]
\centering
\begingroup
\definecolor{rdCausalColor}{RGB}{102,110,119}
\definecolor{rdDelayOneColor}{RGB}{0,114,178}
\definecolor{rdDelayTwoColor}{RGB}{213,133,0}
\definecolor{rdDelayThreeColor}{RGB}{0,135,109}

\pgfplotsset{
    compat=1.18,
    rd causal/.style={color=rdCausalColor,densely dotted},
    rd delay one/.style={color=rdDelayOneColor,densely dashed},
    rd delay two/.style={
        color=rdDelayTwoColor,
        dash pattern=on 4pt off 1.8pt on 0.9pt off 1.8pt
    },
    rd delay three/.style={color=rdDelayThreeColor,solid},
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=rdplots,
        group size=3 by 2,
        horizontal sep=0.75cm,
        vertical sep=0.85cm,
    },
    scale only axis,
    width=0.266\linewidth,
    height=0.185\linewidth,
    axis background/.style={fill=white},
    axis line style={black!60,line width=0.45pt},
    grid=major,
    major grid style={black!14,line width=0.3pt},
    tick align=outside,
    tick pos=left,
    major tick length=2pt,
    tick style={black!55,line width=0.45pt},
    tick label style={font=\fontsize{8.5}{9.5}\selectfont,inner sep=1pt},
    % FIX: suppress the automatic x-axis multiplier and use decimals.
    scaled x ticks=false,
    scaled y ticks=false,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill,
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0,
    },
    xlabel style={font=\fontsize{9}{10}\selectfont},
    ylabel style={font=\fontsize{9}{10}\selectfont},
    title style={font=\fontsize{10}{11}\selectfont\bfseries,yshift=1pt},
    every axis plot/.append style={
        line width=1.05pt,
        mark size=1.7pt,
        mark options={solid,fill=white,line width=0.65pt},
    },
    clip=true,
    clip marker paths=true,
]

% DCVC / UVG: original data and display limits retained.
\nextgroupplot[
    title={DCVC},
    xmin=0.03, xmax=0.095, ymin=34.0, ymax=37.75,
    xtick={0.03,0.05,0.07,0.09}, ytick={34,35,36,37},
    ylabel={PSNR (dB)},
    legend to name=rd-main-delay-legend,
    legend columns=4,
    legend style={
        draw=none,fill=none,
        font=\fontsize{9}{10}\selectfont,
        /tikz/column sep=0.28cm,
        legend cell align=left,
    },
    legend image post style={xscale=1.35},
]
\addplot[rd causal,mark=triangle*,forget plot] coordinates {
    (0.02567,33.3877)
    (0.03864,34.6321)
    (0.06056,35.8432)
    (0.09874,36.9968)
};
\addplot[rd delay one,mark=triangle*,forget plot] coordinates {
    (0.02713,34.1748)
    (0.04150,35.4637)
    (0.06621,36.6592)
    (0.11237,37.7571)
};
\addplot[rd delay two,mark=triangle*,forget plot] coordinates {
    (0.02807,34.3799)
    (0.04228,35.6792)
    (0.06689,36.8741)
    (0.11286,37.9083)
};
\addplot[rd delay three,mark=triangle*,forget plot] coordinates {
    (0.03108,34.6910)
    (0.04537,35.9891)
    (0.07377,37.2683)
    (0.12487,38.3358)
};
\addlegendimage{rd causal,mark=none,line width=1.1pt}
\addlegendentry{Causal}
\addlegendimage{rd delay one,mark=none,line width=1.1pt}
\addlegendentry{$1$-Delay}
\addlegendimage{rd delay two,mark=none,line width=1.1pt}
\addlegendentry{$2$-Delay}
\addlegendimage{rd delay three,mark=none,line width=1.1pt}
\addlegendentry{$3$-Delay}

% VCT / UVG: original data and display limits retained.
\nextgroupplot[
    title={VCT},
    xmin=0.03, xmax=0.4, ymin=32, ymax=38.2,
    xtick={0.1,0.2,0.3,0.4}, ytick={32,34,36,38},
]
\addplot[rd causal,mark=*,forget plot] coordinates {
    (0.04997,31.55721)
    (0.08380,32.83787)
    (0.12906,33.89581)
    (0.20167,35.07653)
    (0.30855,36.05025)
    (0.44321,36.87307)
    (0.56906,37.42549)
};
\addplot[rd delay one,mark=*,forget plot] coordinates {
    (0.03780,32.02657)
    (0.07812,33.23532)
    (0.12240,34.51421)
    (0.16933,35.60394)
    (0.25381,36.49238)
    (0.36760,37.24016)
    (0.47178,37.75164)
};
\addplot[rd delay two,mark=*,forget plot] coordinates {
    (0.03089,32.08654)
    (0.05025,33.38226)
    (0.09215,34.60941)
    (0.13970,35.75925)
    (0.22019,36.68484)
    (0.32655,37.39328)
    (0.42379,37.94642)
};
\addplot[rd delay three,mark=*,forget plot] coordinates {
    (0.02761,32.17103)
    (0.04535,33.49548)
    (0.07430,34.65797)
    (0.12476,35.79216)
    (0.20522,36.78151)
    (0.29802,37.49588)
    (0.39694,38.07374)
};

% DHVC / UVG: original data and display limits retained.
\nextgroupplot[
    title={DHVC},
    xmin=0.075, xmax=0.38, ymin=34.25, ymax=39.0,
    xtick={0.1,0.2,0.3}, ytick={35,36,37,38,39},
]
\addplot[rd causal,mark=square*,forget plot] coordinates {
    (0.05993,34.40)
    (0.09547,35.40)
    (0.15302,36.59)
    (0.24340,37.59)
    (0.40850,38.57)
};
\addplot[rd delay one,mark=square*,forget plot] coordinates {
    (0.05877,34.57654)
    (0.09344,35.48281)
    (0.14734,36.72710)
    (0.25027,37.72904)
    (0.39144,38.76438)
};
\addplot[rd delay two,mark=square*,forget plot] coordinates {
    (0.05587,34.47966)
    (0.09953,35.64613)
    (0.14994,36.76464)
    (0.24776,37.92631)
    (0.38073,38.94710)
};
\addplot[rd delay three,mark=square*,forget plot] coordinates {
    (0.06481,34.24572)
    (0.095,35.65)
    (0.13729,36.69049)
    (0.23018,37.87000)
    (0.38016,39.07409)
};

% DCVC / MCL-JCV: original data and display limits retained.
\nextgroupplot[
    xmin=0.044, xmax=0.130, ymin=34.25, ymax=38.2,
    xtick={0.06,0.08,0.10,0.12}, ytick={34,35,36,37,38},
    xlabel={Rate (bpp)}, ylabel={PSNR (dB)},
]
\addplot[rd causal,mark=triangle*,forget plot] coordinates {
    (0.03530,33.6282)
    (0.05272,34.9562)
    (0.07906,36.2403)
    (0.12579,37.3329)
};
\addplot[rd delay one,mark=triangle*,forget plot] coordinates {
    (0.03995,34.3566)
    (0.05896,35.6799)
    (0.09068,36.9297)
    (0.14295,37.9653)
};
\addplot[rd delay two,mark=triangle*,forget plot] coordinates {
    (0.04006,34.5374)
    (0.05850,35.8857)
    (0.08949,37.1432)
    (0.14199,38.1420)
};
\addplot[rd delay three,mark=triangle*,forget plot] coordinates {
    (0.04497,34.9252)
    (0.06356,36.2726)
    (0.09857,37.5493)
    (0.15096,38.5614)
};

% VCT / MCL-JCV: original data and display limits retained.
\nextgroupplot[
    xmin=0.035, xmax=0.35, ymin=32.8, ymax=38.5,
    xtick={0.1,0.2,0.3}, ytick={33,34,35,36,37,38},
    xlabel={Rate (bpp)},
]
\addplot[rd causal,mark=*,forget plot] coordinates {
    (0.04936,32.30293)
    (0.07960,33.62650)
    (0.11945,34.65480)
    (0.18070,35.66566)
    (0.26361,36.50201)
    (0.38521,37.14819)
    (0.49728,37.67031)
};
\addplot[rd delay one,mark=*,forget plot] coordinates {
    (0.03707,32.85395)
    (0.07205,34.05769)
    (0.10917,35.26500)
    (0.14994,36.28185)
    (0.21353,37.08527)
    (0.31191,37.70641)
    (0.40297,38.18966)
};
\addplot[rd delay two,mark=*,forget plot] coordinates {
    (0.03226,33.02106)
    (0.05200,34.31004)
    (0.08708,35.44975)
    (0.12746,36.50837)
    (0.19160,37.31885)
    (0.27623,37.95020)
    (0.35670,38.44654)
};
\addplot[rd delay three,mark=*,forget plot] coordinates {
    (0.02951,33.11501)
    (0.04802,34.43818)
    (0.07567,35.55590)
    (0.11771,36.60079)
    (0.18408,37.43351)
    (0.25245,38.07912)
    (0.33351,38.59466)
};

% DHVC / MCL-JCV: original data and display limits retained.
\nextgroupplot[
    xmin=0.05, xmax=0.325, ymin=35.4, ymax=40.0,
    xtick={0.1,0.2,0.3}, ytick={36,37,38,39,40},
    xlabel={Rate (bpp)},
]
% The original causal point (0.03811,34.29034) was commented out.
\addplot[rd causal,mark=square*,forget plot] coordinates {
    (0.05541,35.23831)
    (0.08596,36.23277)
    (0.14182,37.45190)
    (0.21228,38.46342)
    (0.34421,39.50359)
};
\addplot[rd delay one,mark=square*,forget plot] coordinates {
    (0.05492,35.39925)
    (0.08426,36.55334)
    (0.13609,37.78316)
    (0.21946,38.78806)
    (0.32743,39.72442)
};
\addplot[rd delay two,mark=square*,forget plot] coordinates {
    (0.05314,35.39700)
    (0.08143,36.55041)
    (0.13844,37.75236)
    (0.22753,38.95721)
    (0.31926,39.90146)
};
\addplot[rd delay three,mark=square*,forget plot] coordinates {
    (0.05221,35.18501)
    (0.08200,36.56)
    (0.13428,37.79318)
    (0.22158,38.99765)
    (0.32709,40.07794)
};

\end{groupplot}

% One shared legend above the three model titles.
\coordinate (rdTopCenter) at
    ($(rdplots c1r1.north west)!0.5!(rdplots c3r1.north east)$);
\node[anchor=south,inner sep=0pt]
    at ($(rdTopCenter)+(0,0.80cm)$)
    {\pgfplotslegendfromname{rd-main-delay-legend}};

% Dataset names identify rows; model names identify columns.
\node[rotate=90,font=\fontsize{9.5}{10.5}\selectfont\bfseries,text=black!75]
    at ($(rdplots c1r1.west)+(-1.15cm,0)$) {UVG};
\node[rotate=90,font=\fontsize{9.5}{10.5}\selectfont\bfseries,text=black!75]
    at ($(rdplots c1r2.west)+(-1.15cm,0)$) {MCL-JCV};

\end{tikzpicture}%
}
\endgroup
\caption{
Rate-PSNR comparison between causal and GFSC-enhanced models on
UVG and MCL-JCV dataset. Columns show DCVC, VCT, and DHVC, respectively.
}
\label{fig:rd_baseline}
\vspace{-.5em}
\end{figure*}



